New Tests of Equal Forecast Accuracy for Factor-Augmented Regressions with Weaker Loadings

We provide the theoretical foundation for the recent tests of equal forecast accuracy and encompassing by Pitarakis (2023) and Pitarakis (2025), when the competing forecast specification is that of a factor-augmented regression model. This should be of interest for practitioners, as there is no theory justifying the use of these simple and powerful tests in such context. In pursuit of this, we employ a novel theory to incorporate the empirically well-documented fact of homogeneously/heterogeneously weak factor loadings, and track their effect on the forecast comparison problem.

==> (inline-0) <==
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0$ & 0.036 & 0.052 & 0.054 & 0.098 \\
$\beta_j=0.10$ & 0.156 & 0.240 & 0.382 & 0.620 \\
$\beta_j=0.20$ & 0.654 & 0.800 & 0.892 & 0.938 \\
$\beta_j=0.30$ & 0.888 & 0.924 & 0.948 & 0.974 \\
$\beta_j=0.35$ & 0.920 & 0.946 & 0.962 & 0.978 \\
$\beta_j=0.40$ & 0.934 & 0.958 & 0.972 & 0.980 \\
$\beta_j=0.45$ & 0.944 & 0.962 & 0.976 & 0.980 \\
$\beta_j=0.50$ & 0.954 & 0.966 & 0.980 & 0.984 \\
$\beta_j=0.55$ & 0.956 & 0.972 & 0.980 & 0.986 \\
$\beta_j=0.60$ & 0.962 & 0.974 & 0.982 & 0.986 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0$ & 0.030 & 0.052 & 0.054 & 0.088 \\
$\beta_j=0.10$ & 0.122 & 0.172 & 0.278 & 0.508 \\
$\beta_j=0.20$ & 0.492 & 0.654 & 0.756 & 0.846 \\
$\beta_j=0.30$ & 0.770 & 0.832 & 0.878 & 0.922 \\
$\beta_j=0.35$ & 0.814 & 0.870 & 0.902 & 0.934 \\
$\beta_j=0.40$ & 0.854 & 0.890 & 0.920 & 0.944 \\
$\beta_j=0.45$ & 0.872 & 0.902 & 0.922 & 0.948 \\
$\beta_j=0.50$ & 0.886 & 0.910 & 0.924 & 0.954 \\
$\beta_j=0.55$ & 0.892 & 0.918 & 0.928 & 0.954 \\
$\beta_j=0.60$ & 0.896 & 0.918 & 0.932 & 0.956 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0$ & 0.032 & 0.038 & 0.044 & 0.088 \\
$\beta_j=0.10$ & 0.118 & 0.158 & 0.234 & 0.416 \\
$\beta_j=0.20$ & 0.404 & 0.552 & 0.664 & 0.804 \\
$\beta_j=0.30$ & 0.690 & 0.762 & 0.820 & 0.860 \\
$\beta_j=0.35$ & 0.734 & 0.796 & 0.850 & 0.882 \\
$\beta_j=0.40$ & 0.758 & 0.826 & 0.864 & 0.894 \\
$\beta_j=0.45$ & 0.786 & 0.840 & 0.868 & 0.900 \\
$\beta_j=0.50$ & 0.812 & 0.850 & 0.880 & 0.904 \\
$\beta_j=0.55$ & 0.824 & 0.858 & 0.886 & 0.912 \\
$\beta_j=0.60$ & 0.834 & 0.866 & 0.892 & 0.918 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0$ & 0.032 & 0.042 & 0.056 & 0.092 \\
$\beta_j=0.10$ & 0.158 & 0.258 & 0.400 & 0.660 \\
$\beta_j=0.20$ & 0.730 & 0.850 & 0.906 & 0.968 \\
$\beta_j=0.30$ & 0.928 & 0.954 & 0.978 & 0.986 \\
$\beta_j=0.35$ & 0.954 & 0.972 & 0.982 & 0.986 \\
$\beta_j=0.40$ & 0.966 & 0.978 & 0.984 & 0.992 \\
$\beta_j=0.45$ & 0.970 & 0.980 & 0.986 & 0.992 \\
$\beta_j=0.50$ & 0.978 & 0.982 & 0.986 & 0.994 \\
$\beta_j=0.55$ & 0.982 & 0.984 & 0.988 & 0.994 \\
$\beta_j=0.60$ & 0.982 & 0.984 & 0.990 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}$ \\
&$\beta_j=0$ & 0.032 & 0.036 & 0.026 & 0.030 & 0.044 & 0.038 & 0.040 & 0.034 & 0.030 & 0.030 \\
&$\beta_j=0.10$ & 0.060 & 0.058 & 0.062 & 0.060 & 0.082 & 0.084 & 0.130 & 0.124 & 0.152 & 0.220 \\
&$\beta_j=0.20$ & 0.258 & 0.290 & 0.316 & 0.360 & 0.404 & 0.436 & 0.518 & 0.568 & 0.640 & 0.722 \\
&$\beta_j=0.30$ & 0.546 & 0.600 & 0.638 & 0.668 & 0.690 & 0.732 & 0.750 & 0.782 & 0.820 & 0.838 \\
&$\beta_j=0.35$ & 0.670 & 0.690 & 0.720 & 0.732 & 0.756 & 0.768 & 0.802 & 0.820 & 0.830 & 0.852 \\
&$\beta_j=0.40$ & 0.708 & 0.734 & 0.758 & 0.774 & 0.790 & 0.800 & 0.828 & 0.838 & 0.840 & 0.870 \\
&$\beta_j=0.45$ & 0.730 & 0.760 & 0.766 & 0.788 & 0.802 & 0.822 & 0.842 & 0.846 & 0.852 & 0.876 \\
&$\beta_j=0.50$ & 0.758 & 0.768 & 0.784 & 0.806 & 0.816 & 0.828 & 0.848 & 0.854 & 0.860 & 0.880 \\
&$\beta_j=0.55$ & 0.770 & 0.788 & 0.804 & 0.822 & 0.822 & 0.844 & 0.852 & 0.864 & 0.868 & 0.880 \\
&$\beta_j=0.60$ & 0.778 & 0.800 & 0.812 & 0.830 & 0.838 & 0.852 & 0.856 & 0.870 & 0.876 & 0.882 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.042 & 0.056 & 0.042 & 0.048 & 0.066 & 0.064 & 0.072 & 0.080 & 0.078 & 0.090 \\
&$\beta_j=0.10$ & 0.168 & 0.180 & 0.202 & 0.210 & 0.258 & 0.302 & 0.344 & 0.388 & 0.476 & 0.592 \\
&$\beta_j=0.20$ & 0.608 & 0.662 & 0.696 & 0.730 & 0.750 & 0.810 & 0.848 & 0.886 & 0.904 & 0.932 \\
&$\beta_j=0.30$ & 0.872 & 0.882 & 0.892 & 0.906 & 0.924 & 0.934 & 0.934 & 0.950 & 0.956 & 0.972 \\
&$\beta_j=0.35$ & 0.900 & 0.912 & 0.918 & 0.928 & 0.940 & 0.944 & 0.952 & 0.958 & 0.966 & 0.976 \\
&$\beta_j=0.40$ & 0.916 & 0.926 & 0.920 & 0.934 & 0.946 & 0.952 & 0.956 & 0.962 & 0.968 & 0.980 \\
&$\beta_j=0.45$ & 0.932 & 0.930 & 0.936 & 0.942 & 0.950 & 0.954 & 0.958 & 0.968 & 0.972 & 0.984 \\
&$\beta_j=0.50$ & 0.936 & 0.934 & 0.944 & 0.948 & 0.950 & 0.960 & 0.966 & 0.970 & 0.976 & 0.988 \\
&$\beta_j=0.55$ & 0.938 & 0.938 & 0.944 & 0.952 & 0.952 & 0.966 & 0.970 & 0.974 & 0.982 & 0.988 \\
&$\beta_j=0.60$ & 0.944 & 0.944 & 0.946 & 0.956 & 0.956 & 0.966 & 0.970 & 0.976 & 0.986 & 0.988 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}$ \\
&$\beta_j=0$ & 0.028 & 0.034 & 0.024 & 0.028 & 0.048 & 0.046 & 0.046 & 0.040 & 0.028 & 0.032 \\
&$\beta_j=0.10$ & 0.036 & 0.044 & 0.052 & 0.050 & 0.078 & 0.072 & 0.080 & 0.092 & 0.098 & 0.134 \\
&$\beta_j=0.20$ & 0.144 & 0.170 & 0.192 & 0.210 & 0.250 & 0.280 & 0.320 & 0.378 & 0.432 & 0.526 \\
&$\beta_j=0.30$ & 0.368 & 0.404 & 0.422 & 0.444 & 0.464 & 0.508 & 0.550 & 0.578 & 0.604 & 0.636 \\
&$\beta_j=0.35$ & 0.442 & 0.460 & 0.512 & 0.526 & 0.544 & 0.560 & 0.606 & 0.626 & 0.644 & 0.680 \\
&$\beta_j=0.40$ & 0.498 & 0.520 & 0.548 & 0.574 & 0.594 & 0.614 & 0.632 & 0.654 & 0.678 & 0.710 \\
&$\beta_j=0.45$ & 0.544 & 0.552 & 0.596 & 0.598 & 0.622 & 0.632 & 0.652 & 0.668 & 0.698 & 0.740 \\
&$\beta_j=0.50$ & 0.568 & 0.580 & 0.616 & 0.620 & 0.634 & 0.648 & 0.670 & 0.686 & 0.710 & 0.746 \\
&$\beta_j=0.55$ & 0.580 & 0.594 & 0.626 & 0.632 & 0.648 & 0.668 & 0.676 & 0.698 & 0.714 & 0.750 \\
&$\beta_j=0.60$ & 0.592 & 0.620 & 0.640 & 0.644 & 0.658 & 0.676 & 0.682 & 0.704 & 0.732 & 0.752 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.046 & 0.050 & 0.046 & 0.056 & 0.076 & 0.062 & 0.080 & 0.072 & 0.076 & 0.098 \\
&$\beta_j=0.10$ & 0.122 & 0.138 & 0.158 & 0.140 & 0.190 & 0.210 & 0.256 & 0.316 & 0.376 & 0.490 \\
&$\beta_j=0.20$ & 0.470 & 0.518 & 0.562 & 0.582 & 0.624 & 0.678 & 0.720 & 0.754 & 0.788 & 0.846 \\
&$\beta_j=0.30$ & 0.746 & 0.760 & 0.774 & 0.786 & 0.818 & 0.828 & 0.860 & 0.874 & 0.894 & 0.916 \\
&$\beta_j=0.35$ & 0.784 & 0.804 & 0.802 & 0.828 & 0.858 & 0.868 & 0.880 & 0.896 & 0.918 & 0.928 \\
&$\beta_j=0.40$ & 0.816 & 0.826 & 0.836 & 0.858 & 0.866 & 0.878 & 0.894 & 0.908 & 0.922 & 0.936 \\
&$\beta_j=0.45$ & 0.832 & 0.846 & 0.858 & 0.868 & 0.880 & 0.888 & 0.906 & 0.924 & 0.928 & 0.938 \\
&$\beta_j=0.50$ & 0.844 & 0.862 & 0.868 & 0.878 & 0.888 & 0.908 & 0.914 & 0.926 & 0.932 & 0.940 \\
&$\beta_j=0.55$ & 0.858 & 0.868 & 0.872 & 0.886 & 0.896 & 0.910 & 0.920 & 0.928 & 0.932 & 0.944 \\
&$\beta_j=0.60$ & 0.864 & 0.878 & 0.886 & 0.894 & 0.900 & 0.912 & 0.924 & 0.930 & 0.934 & 0.948 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}$ \\
&$\beta_j=0$ & 0.028 & 0.032 & 0.022 & 0.028 & 0.038 & 0.044 & 0.040 & 0.026 & 0.032 & 0.032 \\
&$\beta_j=0.10$ & 0.030 & 0.040 & 0.048 & 0.050 & 0.066 & 0.056 & 0.078 & 0.070 & 0.098 & 0.110 \\
&$\beta_j=0.20$ & 0.110 & 0.124 & 0.120 & 0.142 & 0.192 & 0.220 & 0.248 & 0.294 & 0.348 & 0.400 \\
&$\beta_j=0.30$ & 0.278 & 0.298 & 0.332 & 0.354 & 0.370 & 0.390 & 0.432 & 0.454 & 0.486 & 0.518 \\
&$\beta_j=0.35$ & 0.354 & 0.376 & 0.400 & 0.420 & 0.420 & 0.454 & 0.482 & 0.498 & 0.514 & 0.564 \\
&$\beta_j=0.40$ & 0.406 & 0.430 & 0.448 & 0.458 & 0.468 & 0.492 & 0.500 & 0.524 & 0.544 & 0.578 \\
&$\beta_j=0.45$ & 0.452 & 0.474 & 0.466 & 0.488 & 0.490 & 0.522 & 0.512 & 0.538 & 0.572 & 0.598 \\
&$\beta_j=0.50$ & 0.482 & 0.488 & 0.494 & 0.506 & 0.510 & 0.532 & 0.542 & 0.560 & 0.580 & 0.606 \\
&$\beta_j=0.55$ & 0.502 & 0.502 & 0.506 & 0.518 & 0.518 & 0.546 & 0.554 & 0.566 & 0.586 & 0.616 \\
&$\beta_j=0.60$ & 0.516 & 0.510 & 0.518 & 0.530 & 0.528 & 0.560 & 0.564 & 0.568 & 0.594 & 0.622 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.034 & 0.044 & 0.042 & 0.052 & 0.064 & 0.062 & 0.080 & 0.076 & 0.086 & 0.100 \\
&$\beta_j=0.10$ & 0.108 & 0.114 & 0.130 & 0.128 & 0.174 & 0.182 & 0.220 & 0.272 & 0.298 & 0.426 \\
&$\beta_j=0.20$ & 0.394 & 0.430 & 0.474 & 0.498 & 0.532 & 0.578 & 0.618 & 0.674 & 0.696 & 0.774 \\
&$\beta_j=0.30$ & 0.676 & 0.702 & 0.704 & 0.714 & 0.740 & 0.760 & 0.794 & 0.800 & 0.830 & 0.870 \\
&$\beta_j=0.35$ & 0.726 & 0.740 & 0.756 & 0.766 & 0.788 & 0.800 & 0.816 & 0.836 & 0.856 & 0.884 \\
&$\beta_j=0.40$ & 0.752 & 0.770 & 0.782 & 0.798 & 0.804 & 0.818 & 0.834 & 0.856 & 0.872 & 0.892 \\
&$\beta_j=0.45$ & 0.768 & 0.780 & 0.806 & 0.816 & 0.824 & 0.838 & 0.854 & 0.866 & 0.880 & 0.896 \\
&$\beta_j=0.50$ & 0.788 & 0.802 & 0.820 & 0.826 & 0.844 & 0.850 & 0.864 & 0.870 & 0.890 & 0.900 \\
&$\beta_j=0.55$ & 0.802 & 0.812 & 0.824 & 0.832 & 0.848 & 0.864 & 0.872 & 0.880 & 0.894 & 0.906 \\
&$\beta_j=0.60$ & 0.808 & 0.818 & 0.826 & 0.834 & 0.856 & 0.868 & 0.878 & 0.882 & 0.898 & 0.910 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}$ \\
&$\beta_j=0$    & 0.030 & 0.034 & 0.028 & 0.030 & 0.038 & 0.036 & 0.042 & 0.038 & 0.030 & 0.026 \\
&$\beta_j=0.10$ & 0.058 & 0.056 & 0.058 & 0.066 & 0.088 & 0.100 & 0.130 & 0.144 & 0.166 & 0.232 \\
&$\beta_j=0.20$ & 0.272 & 0.284 & 0.324 & 0.358 & 0.428 & 0.458 & 0.542 & 0.602 & 0.678 & 0.776 \\
&$\beta_j=0.30$ & 0.636 & 0.676 & 0.700 & 0.724 & 0.746 & 0.780 & 0.800 & 0.826 & 0.878 & 0.902 \\
&$\beta_j=0.35$ & 0.732 & 0.750 & 0.768 & 0.770 & 0.796 & 0.814 & 0.848 & 0.880 & 0.904 & 0.918 \\
&$\beta_j=0.40$ & 0.762 & 0.774 & 0.792 & 0.806 & 0.828 & 0.848 & 0.872 & 0.892 & 0.916 & 0.922 \\
&$\beta_j=0.45$ & 0.796 & 0.804 & 0.812 & 0.824 & 0.856 & 0.866 & 0.890 & 0.914 & 0.922 & 0.934 \\
&$\beta_j=0.50$ & 0.814 & 0.816 & 0.828 & 0.844 & 0.870 & 0.878 & 0.906 & 0.920 & 0.926 & 0.938 \\
&$\beta_j=0.55$ & 0.824 & 0.826 & 0.838 & 0.854 & 0.884 & 0.890 & 0.914 & 0.924 & 0.934 & 0.942 \\
&$\beta_j=0.60$ & 0.832 & 0.832 & 0.856 & 0.868 & 0.892 & 0.910 & 0.924 & 0.930 & 0.936 & 0.948 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.042 & 0.052 & 0.044 & 0.050 & 0.064 & 0.064 & 0.086 & 0.078 & 0.072 & 0.090 \\
&$\beta_j=0.10$ & 0.158 & 0.168 & 0.222 & 0.208 & 0.260 & 0.298 & 0.336 & 0.384 & 0.478 & 0.630 \\
&$\beta_j=0.20$ & 0.670 & 0.710 & 0.758 & 0.786 & 0.810 & 0.844 & 0.888 & 0.920 & 0.948 & 0.964 \\
&$\beta_j=0.30$ & 0.900 & 0.908 & 0.926 & 0.944 & 0.950 & 0.962 & 0.970 & 0.976 & 0.978 & 0.984 \\
&$\beta_j=0.35$ & 0.926 & 0.944 & 0.954 & 0.960 & 0.968 & 0.968 & 0.978 & 0.980 & 0.984 & 0.990 \\
&$\beta_j=0.40$ & 0.946 & 0.962 & 0.962 & 0.968 & 0.972 & 0.976 & 0.980 & 0.982 & 0.986 & 0.992 \\
&$\beta_j=0.45$ & 0.966 & 0.966 & 0.970 & 0.970 & 0.976 & 0.982 & 0.982 & 0.986 & 0.992 & 0.992 \\
&$\beta_j=0.50$ & 0.970 & 0.968 & 0.974 & 0.974 & 0.984 & 0.986 & 0.984 & 0.990 & 0.992 & 0.992 \\
&$\beta_j=0.55$ & 0.972 & 0.974 & 0.974 & 0.978 & 0.986 & 0.988 & 0.986 & 0.990 & 0.992 & 0.994 \\
&$\beta_j=0.60$ & 0.974 & 0.978 & 0.980 & 0.982 & 0.988 & 0.988 & 0.986 & 0.990 & 0.992 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c c}
\toprule
 && \multicolumn{11}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-13}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 & 1.0 \\
\midrule
&$g_{\widehat{f},3}$ \\
&$\beta_j=0$ & 0.022 & 0.030 & 0.028 & 0.030 & 0.030 & 0.030 & 0.046 & 0.022 & 0.020 & 0.012 & 0.020 \\
&$\beta_j=0.10$ & 0.062 & 0.052 & 0.068 & 0.068 & 0.094 & 0.106 & 0.180 & 0.242 & 0.326 & 0.264 & 0.174 \\
&$\beta_j=0.20$ & 0.274 & 0.304 & 0.354 & 0.396 & 0.476 & 0.558 & 0.644 & 0.724 & 0.772 & 0.746 & 0.704 \\
&$\beta_j=0.30$ & 0.576 & 0.638 & 0.678 & 0.696 & 0.722 & 0.770 & 0.812 & 0.844 & 0.848 & 0.836 & 0.818 \\
&$\beta_j=0.35$ & 0.684 & 0.706 & 0.736 & 0.764 & 0.784 & 0.802 & 0.846 & 0.854 & 0.862 & 0.852 & 0.840 \\
&$\beta_j=0.40$ & 0.718 & 0.754 & 0.758 & 0.786 & 0.808 & 0.826 & 0.854 & 0.868 & 0.866 & 0.858 & 0.848 \\
&$\beta_j=0.45$ & 0.748 & 0.772 & 0.786 & 0.810 & 0.824 & 0.840 & 0.864 & 0.880 & 0.872 & 0.872 & 0.856 \\
&$\beta_j=0.50$ & 0.766 & 0.784 & 0.806 & 0.828 & 0.832 & 0.858 & 0.862 & 0.884 & 0.882 & 0.876 & 0.864 \\
&$\beta_j=0.55$ & 0.776 & 0.800 & 0.816 & 0.838 & 0.848 & 0.866 & 0.868 & 0.884 & 0.882 & 0.878 & 0.874 \\
&$\beta_j=0.60$ & 0.784 & 0.818 & 0.826 & 0.848 & 0.854 & 0.866 & 0.874 & 0.886 & 0.886 & 0.884 & 0.878 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$ & 0.054 & 0.044 & 0.048 & 0.044 & 0.070 & 0.066 & 0.104 & 0.104 & 0.136 & 0.106 & 0.088 \\
&$\beta_j=0.10$ & 0.182 & 0.204 & 0.234 & 0.252 & 0.308 & 0.394 & 0.488 & 0.638 & 0.740 & 0.646 & 0.556 \\
&$\beta_j=0.20$ & 0.634 & 0.704 & 0.752 & 0.786 & 0.822 & 0.868 & 0.914 & 0.938 & 0.940 & 0.934 & 0.922 \\
&$\beta_j=0.30$ & 0.880 & 0.888 & 0.910 & 0.924 & 0.936 & 0.942 & 0.958 & 0.962 & 0.978 & 0.976 & 0.956 \\
&$\beta_j=0.35$ & 0.910 & 0.918 & 0.922 & 0.932 & 0.946 & 0.952 & 0.968 & 0.980 & 0.980 & 0.980 & 0.970 \\
&$\beta_j=0.40$ & 0.922 & 0.926 & 0.928 & 0.940 & 0.948 & 0.962 & 0.976 & 0.984 & 0.986 & 0.984 & 0.974 \\
&$\beta_j=0.45$ & 0.932 & 0.934 & 0.938 & 0.950 & 0.950 & 0.966 & 0.976 & 0.984 & 0.988 & 0.986 & 0.978 \\
&$\beta_j=0.50$ & 0.938 & 0.936 & 0.942 & 0.956 & 0.958 & 0.968 & 0.976 & 0.986 & 0.988 & 0.986 & 0.984 \\
&$\beta_j=0.55$ & 0.940 & 0.940 & 0.946 & 0.958 & 0.960 & 0.972 & 0.976 & 0.986 & 0.986 & 0.988 & 0.986 \\
&$\beta_j=0.60$ & 0.942 & 0.944 & 0.952 & 0.958 & 0.962 & 0.972 & 0.980 & 0.986 & 0.988 & 0.988 & 0.986 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c c}
\toprule
 && \multicolumn{11}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-13}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 & 1.0 \\
\midrule
&$g_{\widehat{f},3}$ \\
&$\beta_j=0$ & 0.022 & 0.024 & 0.026 & 0.020 & 0.030 & 0.040 & 0.052 & 0.024 & 0.024 & 0.016 & 0.020 \\
&$\beta_j=0.10$ & 0.042 & 0.042 & 0.046 & 0.050 & 0.066 & 0.080 & 0.118 & 0.180 & 0.216 & 0.174 & 0.124 \\
&$\beta_j=0.20$ & 0.158 & 0.180 & 0.200 & 0.244 & 0.300 & 0.368 & 0.454 & 0.546 & 0.572 & 0.552 & 0.494 \\
&$\beta_j=0.30$ & 0.396 & 0.430 & 0.468 & 0.492 & 0.528 & 0.564 & 0.606 & 0.646 & 0.678 & 0.648 & 0.618 \\
&$\beta_j=0.35$ & 0.480 & 0.496 & 0.540 & 0.556 & 0.584 & 0.614 & 0.652 & 0.676 & 0.706 & 0.696 & 0.666 \\
&$\beta_j=0.40$ & 0.524 & 0.540 & 0.570 & 0.592 & 0.622 & 0.632 & 0.674 & 0.704 & 0.730 & 0.724 & 0.692 \\
&$\beta_j=0.45$ & 0.554 & 0.576 & 0.612 & 0.620 & 0.632 & 0.664 & 0.698 & 0.720 & 0.744 & 0.742 & 0.716 \\
&$\beta_j=0.50$ & 0.578 & 0.596 & 0.628 & 0.638 & 0.652 & 0.688 & 0.702 & 0.724 & 0.750 & 0.750 & 0.726 \\
&$\beta_j=0.55$ & 0.588 & 0.618 & 0.632 & 0.648 & 0.666 & 0.688 & 0.704 & 0.734 & 0.756 & 0.760 & 0.730 \\
&$\beta_j=0.60$ & 0.598 & 0.624 & 0.638 & 0.662 & 0.678 & 0.690 & 0.706 & 0.738 & 0.762 & 0.762 & 0.740 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$ & 0.042 & 0.040 & 0.046 & 0.040 & 0.056 & 0.068 & 0.104 & 0.104 & 0.148 & 0.092 & 0.086 \\
&$\beta_j=0.10$ & 0.122 & 0.150 & 0.174 & 0.188 & 0.262 & 0.292 & 0.406 & 0.546 & 0.592 & 0.536 & 0.418 \\
&$\beta_j=0.20$ & 0.516 & 0.566 & 0.610 & 0.660 & 0.692 & 0.750 & 0.812 & 0.862 & 0.868 & 0.846 & 0.786 \\
&$\beta_j=0.30$ & 0.760 & 0.772 & 0.788 & 0.812 & 0.844 & 0.860 & 0.896 & 0.922 & 0.930 & 0.914 & 0.902 \\
&$\beta_j=0.35$ & 0.802 & 0.814 & 0.828 & 0.842 & 0.866 & 0.880 & 0.912 & 0.934 & 0.934 & 0.938 & 0.916 \\
&$\beta_j=0.40$ & 0.818 & 0.840 & 0.846 & 0.856 & 0.880 & 0.900 & 0.920 & 0.940 & 0.944 & 0.940 & 0.928 \\
&$\beta_j=0.45$ & 0.834 & 0.854 & 0.864 & 0.870 & 0.892 & 0.914 & 0.928 & 0.946 & 0.950 & 0.950 & 0.936 \\
&$\beta_j=0.50$ & 0.852 & 0.862 & 0.870 & 0.882 & 0.908 & 0.916 & 0.934 & 0.948 & 0.958 & 0.956 & 0.948 \\
&$\beta_j=0.55$ & 0.854 & 0.872 & 0.878 & 0.896 & 0.910 & 0.924 & 0.934 & 0.952 & 0.958 & 0.956 & 0.952 \\
&$\beta_j=0.60$ & 0.864 & 0.876 & 0.886 & 0.900 & 0.920 & 0.926 & 0.938 & 0.956 & 0.958 & 0.956 & 0.956 \\
\bottomrule
\end{tabular}
\end{table}

  \begin{table}[ht]
\centering
\caption{$g_{\widehat{f},3}$ and $g_{\widehat{f},3}^{adj}$, DGP Size/Power (nom 5\%),  $\tau_0=0.8$, $\alpha_i=[0.1,0.1,0.1]$}\label{tab_size_test4}
\begin{tabular}{l l c c c c c c c c c c c}
\toprule
 && \multicolumn{11}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-13}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 & 1.0 \\
\midrule
&$g_{\widehat{f},3}$ \\
&$\beta_j=0$ & 0.020 & 0.024 & 0.022 & 0.026 & 0.030 & 0.030 & 0.038 & 0.020 & 0.026 & 0.016 & 0.022 \\
&$\beta_j=0.10$ & 0.034 & 0.040 & 0.048 & 0.048 & 0.060 & 0.060 & 0.102 & 0.126 & 0.156 & 0.132 & 0.098 \\
&$\beta_j=0.20$ & 0.118 & 0.132 & 0.150 & 0.174 & 0.240 & 0.288 & 0.364 & 0.432 & 0.472 & 0.436 & 0.392 \\
&$\beta_j=0.30$ & 0.306 & 0.340 & 0.372 & 0.400 & 0.414 & 0.458 & 0.514 & 0.542 & 0.568 & 0.552 & 0.522 \\
&$\beta_j=0.35$ & 0.378 & 0.408 & 0.420 & 0.444 & 0.482 & 0.520 & 0.548 & 0.568 & 0.588 & 0.578 & 0.556 \\
&$\beta_j=0.40$ & 0.432 & 0.450 & 0.460 & 0.484 & 0.510 & 0.550 & 0.568 & 0.590 & 0.602 & 0.592 & 0.580 \\
&$\beta_j=0.45$ & 0.470 & 0.480 & 0.480 & 0.510 & 0.538 & 0.554 & 0.576 & 0.606 & 0.622 & 0.612 & 0.598 \\
&$\beta_j=0.50$ & 0.494 & 0.502 & 0.504 & 0.526 & 0.550 & 0.558 & 0.594 & 0.616 & 0.632 & 0.622 & 0.614 \\
&$\beta_j=0.55$ & 0.504 & 0.516 & 0.522 & 0.532 & 0.554 & 0.572 & 0.600 & 0.624 & 0.636 & 0.624 & 0.620 \\
&$\beta_j=0.60$ & 0.510 & 0.526 & 0.528 & 0.544 & 0.562 & 0.586 & 0.612 & 0.626 & 0.638 & 0.628 & 0.634 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$ & 0.036 & 0.034 & 0.046 & 0.048 & 0.060 & 0.064 & 0.108 & 0.108 & 0.152 & 0.104 & 0.100 \\
&$\beta_j=0.10$ & 0.124 & 0.122 & 0.152 & 0.164 & 0.198 & 0.272 & 0.350 & 0.480 & 0.524 & 0.452 & 0.380 \\
&$\beta_j=0.20$ & 0.428 & 0.470 & 0.504 & 0.556 & 0.602 & 0.652 & 0.730 & 0.796 & 0.808 & 0.774 & 0.734 \\
&$\beta_j=0.30$ & 0.690 & 0.716 & 0.738 & 0.748 & 0.772 & 0.804 & 0.840 & 0.862 & 0.880 & 0.876 & 0.832 \\
&$\beta_j=0.35$ & 0.742 & 0.760 & 0.768 & 0.790 & 0.806 & 0.838 & 0.860 & 0.880 & 0.894 & 0.880 & 0.858 \\
&$\beta_j=0.40$ & 0.764 & 0.786 & 0.794 & 0.814 & 0.830 & 0.862 & 0.880 & 0.888 & 0.902 & 0.890 & 0.874 \\
&$\beta_j=0.45$ & 0.786 & 0.802 & 0.812 & 0.828 & 0.848 & 0.874 & 0.888 & 0.896 & 0.902 & 0.894 & 0.882 \\
&$\beta_j=0.50$ & 0.794 & 0.812 & 0.818 & 0.838 & 0.858 & 0.874 & 0.890 & 0.898 & 0.906 & 0.896 & 0.890 \\
&$\beta_j=0.55$ & 0.800 & 0.824 & 0.836 & 0.844 & 0.866 & 0.876 & 0.890 & 0.898 & 0.912 & 0.906 & 0.900 \\
&$\beta_j=0.60$ & 0.810 & 0.830 & 0.838 & 0.850 & 0.870 & 0.880 & 0.892 & 0.902 & 0.914 & 0.916 & 0.900 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c c}
\toprule
 && \multicolumn{11}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-13}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 & 1.0 \\
\midrule
&$g_{\widehat{f},3}$ \\
&$\beta_j=0$ & 0.018 & 0.026 & 0.030 & 0.024 & 0.028 & 0.032 & 0.044 & 0.022 & 0.018 & 0.022 & 0.024 \\
&$\beta_j=0.10$ & 0.054 & 0.056 & 0.064 & 0.070 & 0.108 & 0.126 & 0.180 & 0.262 & 0.342 & 0.286 & 0.208 \\
&$\beta_j=0.20$ & 0.308 & 0.326 & 0.384 & 0.440 & 0.522 & 0.578 & 0.694 & 0.788 & 0.834 & 0.798 & 0.740 \\
&$\beta_j=0.30$ & 0.668 & 0.706 & 0.722 & 0.754 & 0.774 & 0.806 & 0.860 & 0.904 & 0.910 & 0.906 & 0.884 \\
&$\beta_j=0.35$ & 0.742 & 0.760 & 0.776 & 0.790 & 0.818 & 0.854 & 0.900 & 0.918 & 0.922 & 0.922 & 0.904 \\
&$\beta_j=0.40$ & 0.776 & 0.784 & 0.802 & 0.826 & 0.848 & 0.874 & 0.912 & 0.928 & 0.928 & 0.932 & 0.916 \\
&$\beta_j=0.45$ & 0.806 & 0.802 & 0.824 & 0.848 & 0.882 & 0.902 & 0.920 & 0.936 & 0.938 & 0.936 & 0.938 \\
&$\beta_j=0.50$ & 0.822 & 0.822 & 0.840 & 0.870 & 0.894 & 0.920 & 0.930 & 0.936 & 0.948 & 0.944 & 0.944 \\
&$\beta_j=0.55$ & 0.830 & 0.834 & 0.858 & 0.880 & 0.906 & 0.926 & 0.934 & 0.948 & 0.950 & 0.948 & 0.946 \\
&$\beta_j=0.60$ & 0.838 & 0.848 & 0.866 & 0.886 & 0.918 & 0.930 & 0.938 & 0.948 & 0.952 & 0.952 & 0.952 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$ & 0.038 & 0.042 & 0.046 & 0.044 & 0.058 & 0.078 & 0.116 & 0.116 & 0.124 & 0.092 & 0.086 \\
&$\beta_j=0.10$ & 0.182 & 0.196 & 0.248 & 0.274 & 0.320 & 0.394 & 0.540 & 0.654 & 0.754 & 0.692 & 0.568 \\
&$\beta_j=0.20$ & 0.700 & 0.742 & 0.786 & 0.822 & 0.860 & 0.906 & 0.942 & 0.966 & 0.968 & 0.964 & 0.952 \\
&$\beta_j=0.30$ & 0.906 & 0.922 & 0.938 & 0.952 & 0.968 & 0.972 & 0.978 & 0.986 & 0.988 & 0.990 & 0.990 \\
&$\beta_j=0.35$ & 0.936 & 0.950 & 0.960 & 0.968 & 0.974 & 0.978 & 0.982 & 0.988 & 0.990 & 0.992 & 0.992 \\
&$\beta_j=0.40$ & 0.958 & 0.968 & 0.970 & 0.972 & 0.976 & 0.984 & 0.982 & 0.990 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.45$ & 0.968 & 0.972 & 0.976 & 0.978 & 0.986 & 0.986 & 0.988 & 0.992 & 0.994 & 0.994 & 0.996 \\
&$\beta_j=0.50$ & 0.970 & 0.976 & 0.976 & 0.982 & 0.986 & 0.986 & 0.990 & 0.992 & 0.994 & 0.994 & 0.996 \\
&$\beta_j=0.55$ & 0.974 & 0.978 & 0.978 & 0.986 & 0.988 & 0.988 & 0.992 & 0.992 & 0.994 & 0.994 & 0.998 \\
&$\beta_j=0.60$ & 0.978 & 0.980 & 0.980 & 0.986 & 0.988 & 0.988 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{9}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){2-11}
 &$\alpha_i$& 1 & 0.51 & 0.1 \\
\midrule
$g_{\widehat{f},4}$ \\
$\beta_j=0$ & &0.026 & 0.024  & 0.024 \\
$\beta_j=0.10$ && 0.176 & 0.100  & 0.098 \\
$\beta_j=0.20$ && 0.686 & 0.488 & 0.380 \\
$\beta_j=0.30$ && 0.830 & 0.630  & 0.514 \\
$\beta_j=0.35$ && 0.844 & 0.666  & 0.546 \\
$\beta_j=0.40$ && 0.858 & 0.698  & 0.570 \\
$\beta_j=0.45$ && 0.870 & 0.706  & 0.584 \\
$\beta_j=0.50$ && 0.876 & 0.724  & 0.598 \\
$\beta_j=0.55$ && 0.882 & 0.732  & 0.610 \\
$\beta_j=0.60$ && 0.880 & 0.740  & 0.622 \\
\midrule
$g_{\widehat{f},4}^{adj}$ \\
$\beta_j=0$ && 0.092 & 0.098 & 0.088 \\
$\beta_j=0.10$ && 0.546 & 0.430 & 0.372  \\
$\beta_j=0.20$ && 0.924 & 0.826 & 0.752  \\
$\beta_j=0.30$ && 0.962 & 0.912 & 0.860  \\
$\beta_j=0.35$ && 0.970 & 0.920 & 0.874  \\
$\beta_j=0.40$ && 0.972 & 0.932 & 0.884  \\
$\beta_j=0.45$ && 0.980 & 0.934 & 0.890  \\
$\beta_j=0.50$ && 0.984 & 0.936 & 0.894  \\
$\beta_j=0.55$ && 0.984 & 0.938 & 0.900  \\
$\beta_j=0.60$ && 0.984 & 0.946 & 0.904  \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c}
\toprule
  & $\lambda_1^0=1$ & \multicolumn{2}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-4}
 &  & $g_{\widehat{f},4}$ & $g_{\widehat{f},4}^{adj}$ \\
\midrule
$\beta_j=0$ & & 0.022 & 0.092 \\
$\beta_j=0.10$ & & 0.200 & 0.550 \\
$\beta_j=0.20$ & & 0.730 & 0.954 \\
$\beta_j=0.30$ & & 0.894 & 0.982 \\
$\beta_j=0.35$ & & 0.916 & 0.984 \\
$\beta_j=0.40$ & & 0.920 & 0.990 \\
$\beta_j=0.45$ & & 0.926 & 0.992 \\
$\beta_j=0.50$ & & 0.934 & 0.992 \\
$\beta_j=0.55$ & & 0.936 & 0.992 \\
$\beta_j=0.60$ & & 0.940 & 0.992 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=0.6$& \multicolumn{9}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){2-11}
 &$\alpha_i$& 1 & 0.51 & 0.1 \\
\midrule
$g_{\widehat{f},4}$ \\
$\beta_j=0$ & & 0.036 & 0.030  & 0.030 \\
$\beta_j=0.10$ && 0.088 & 0.072  & 0.062 \\
$\beta_j=0.20$ && 0.388 & 0.242 & 0.194 \\
$\beta_j=0.30$ && 0.716 & 0.484  & 0.376 \\
$\beta_j=0.35$ && 0.766 & 0.558  & 0.420 \\
$\beta_j=0.40$ && 0.780 & 0.580  & 0.460 \\
$\beta_j=0.45$ && 0.806 & 0.612  & 0.484 \\
$\beta_j=0.50$ && 0.820 & 0.626  & 0.498 \\
$\beta_j=0.55$ && 0.832 & 0.632  & 0.522 \\
$\beta_j=0.60$ && 0.834 & 0.652  & 0.540 \\
\midrule
$g_{\widehat{f},4}^{adj}$ \\
$\beta_j=0$ && 0.054 & 0.054 & 0.050 \\
$\beta_j=0.10$ && 0.248 & 0.196 & 0.178  \\
$\beta_j=0.20$ && 0.788 & 0.608 & 0.518  \\
$\beta_j=0.30$ && 0.904 & 0.780 & 0.708  \\
$\beta_j=0.35$ && 0.930 & 0.824 & 0.742  \\
$\beta_j=0.40$ && 0.942 & 0.864 & 0.764  \\
$\beta_j=0.45$ && 0.950 & 0.878 & 0.790  \\
$\beta_j=0.50$ && 0.956 & 0.892 & 0.810  \\
$\beta_j=0.55$ && 0.956 & 0.908 & 0.826  \\
$\beta_j=0.60$ && 0.960 & 0.910 & 0.832  \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c}
\toprule
  & $\lambda_1^0=0.6$ & \multicolumn{2}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-4}
 &  & $g_{\widehat{f},4}$ & $g_{\widehat{f},4}^{adj}$ \\
\midrule
$\beta_j=0$ & & 0.034 & 0.054 \\
$\beta_j=0.10$ & & 0.090 & 0.278 \\
$\beta_j=0.20$ & & 0.442 & 0.814 \\
$\beta_j=0.30$ & & 0.748 & 0.956 \\
$\beta_j=0.35$ & & 0.820 & 0.970 \\
$\beta_j=0.40$ & & 0.852 & 0.976 \\
$\beta_j=0.45$ & & 0.880 & 0.982 \\
$\beta_j=0.50$ & & 0.890 & 0.986 \\
$\beta_j=0.55$ & & 0.902 & 0.986 \\
$\beta_j=0.60$ & & 0.910 & 0.988 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0.00$ & 0.074 & 0.080 & 0.100 & 0.136 \\
$\beta_j=0.10$ & 0.132 & 0.168 & 0.282 & 0.408 \\
$\beta_j=0.20$ & 0.394 & 0.494 & 0.628 & 0.774 \\
$\beta_j=0.30$ & 0.664 & 0.730 & 0.816 & 0.882 \\
$\beta_j=0.35$ & 0.736 & 0.780 & 0.856 & 0.908 \\
$\beta_j=0.40$ & 0.782 & 0.824 & 0.876 & 0.916 \\
$\beta_j=0.45$ & 0.814 & 0.852 & 0.896 & 0.922 \\
$\beta_j=0.50$ & 0.836 & 0.866 & 0.904 & 0.930 \\
$\beta_j=0.55$ & 0.842 & 0.876 & 0.910 & 0.936 \\
$\beta_j=0.60$ & 0.858 & 0.882 & 0.912 & 0.936 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0.00$ & 0.048 & 0.046 & 0.060 & 0.130 \\
$\beta_j=0.10$ & 0.128 & 0.170 & 0.300 & 0.512 \\
$\beta_j=0.20$ & 0.542 & 0.646 & 0.776 & 0.860 \\
$\beta_j=0.30$ & 0.788 & 0.830 & 0.880 & 0.918 \\
$\beta_j=0.35$ & 0.826 & 0.854 & 0.896 & 0.922 \\
$\beta_j=0.40$ & 0.852 & 0.876 & 0.906 & 0.932 \\
$\beta_j=0.45$ & 0.862 & 0.888 & 0.908 & 0.940 \\
$\beta_j=0.50$ & 0.872 & 0.892 & 0.912 & 0.946 \\
$\beta_j=0.55$ & 0.874 & 0.900 & 0.916 & 0.948 \\
$\beta_j=0.60$ & 0.880 & 0.904 & 0.922 & 0.950 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0.00$ & 0.072 & 0.080 & 0.102 & 0.158 \\
$\beta_j=0.10$ & 0.124 & 0.184 & 0.240 & 0.390 \\
$\beta_j=0.20$ & 0.366 & 0.450 & 0.610 & 0.746 \\
$\beta_j=0.30$ & 0.602 & 0.698 & 0.780 & 0.846 \\
$\beta_j=0.35$ & 0.684 & 0.750 & 0.810 & 0.876 \\
$\beta_j=0.40$ & 0.726 & 0.780 & 0.844 & 0.904 \\
$\beta_j=0.45$ & 0.748 & 0.800 & 0.864 & 0.914 \\
$\beta_j=0.50$ & 0.782 & 0.828 & 0.872 & 0.926 \\
$\beta_j=0.55$ & 0.806 & 0.844 & 0.878 & 0.924 \\
$\beta_j=0.60$ & 0.818 & 0.856 & 0.884 & 0.922 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0.00$ & 0.042 & 0.036 & 0.056 & 0.118 \\
$\beta_j=0.10$ & 0.106 & 0.158 & 0.266 & 0.468 \\
$\beta_j=0.20$ & 0.486 & 0.594 & 0.702 & 0.810 \\
$\beta_j=0.30$ & 0.712 & 0.780 & 0.828 & 0.888 \\
$\beta_j=0.35$ & 0.776 & 0.814 & 0.852 & 0.906 \\
$\beta_j=0.40$ & 0.806 & 0.834 & 0.876 & 0.914 \\
$\beta_j=0.45$ & 0.824 & 0.846 & 0.888 & 0.922 \\
$\beta_j=0.50$ & 0.838 & 0.856 & 0.896 & 0.924 \\
$\beta_j=0.55$ & 0.842 & 0.868 & 0.902 & 0.924 \\
$\beta_j=0.60$ & 0.852 & 0.878 & 0.906 & 0.930 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0.00$ & 0.076 & 0.076 & 0.108 & 0.176 \\
$\beta_j=0.10$ & 0.132 & 0.174 & 0.246 & 0.400 \\
$\beta_j=0.20$ & 0.364 & 0.478 & 0.610 & 0.756 \\
$\beta_j=0.30$ & 0.630 & 0.722 & 0.794 & 0.854 \\
$\beta_j=0.35$ & 0.706 & 0.764 & 0.826 & 0.878 \\
$\beta_j=0.40$ & 0.740 & 0.798 & 0.848 & 0.892 \\
$\beta_j=0.45$ & 0.770 & 0.816 & 0.856 & 0.906 \\
$\beta_j=0.50$ & 0.788 & 0.832 & 0.874 & 0.914 \\
$\beta_j=0.55$ & 0.810 & 0.840 & 0.882 & 0.916 \\
$\beta_j=0.60$ & 0.826 & 0.850 & 0.882 & 0.922 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_2=0.00$ & 0.046 & 0.040 & 0.068 & 0.110 \\
$\beta_2=0.10$ & 0.112 & 0.152 & 0.278 & 0.450 \\
$\beta_2=0.20$ & 0.492 & 0.564 & 0.676 & 0.798 \\
$\beta_2=0.30$ & 0.706 & 0.778 & 0.838 & 0.890 \\
$\beta_2=0.35$ & 0.762 & 0.808 & 0.860 & 0.914 \\
$\beta_2=0.40$ & 0.802 & 0.830 & 0.878 & 0.928 \\
$\beta_2=0.45$ & 0.818 & 0.862 & 0.900 & 0.932 \\
$\beta_2=0.50$ & 0.828 & 0.870 & 0.908 & 0.938 \\
$\beta_2=0.55$ & 0.842 & 0.876 & 0.916 & 0.940 \\
$\beta_2=0.60$ & 0.856 & 0.886 & 0.918 & 0.944 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,200)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.066 & 0.060 & 0.052 & 0.062 & 0.078 & 0.088 & 0.078 & 0.086 & 0.104 & 0.152 \\
&$\beta_j=0.10$ & 0.124 & 0.132 & 0.146 & 0.172 & 0.186 & 0.198 & 0.214 & 0.250 & 0.312 & 0.412 \\
&$\beta_j=0.20$ & 0.368 & 0.388 & 0.406 & 0.470 & 0.510 & 0.534 & 0.582 & 0.648 & 0.692 & 0.770 \\
&$\beta_j=0.30$ & 0.632 & 0.646 & 0.684 & 0.706 & 0.716 & 0.748 & 0.784 & 0.808 & 0.854 & 0.882 \\
&$\beta_j=0.35$ & 0.710 & 0.718 & 0.748 & 0.758 & 0.782 & 0.798 & 0.814 & 0.852 & 0.878 & 0.902 \\
&$\beta_j=0.40$ & 0.748 & 0.768 & 0.784 & 0.806 & 0.812 & 0.828 & 0.846 & 0.872 & 0.900 & 0.916 \\
&$\beta_j=0.45$ & 0.780 & 0.790 & 0.796 & 0.818 & 0.834 & 0.854 & 0.864 & 0.882 & 0.906 & 0.922 \\
&$\beta_j=0.50$ & 0.792 & 0.806 & 0.814 & 0.832 & 0.844 & 0.862 & 0.874 & 0.884 & 0.910 & 0.928 \\
&$\beta_j=0.55$ & 0.818 & 0.814 & 0.828 & 0.836 & 0.858 & 0.868 & 0.884 & 0.894 & 0.912 & 0.932 \\
&$\beta_j=0.60$ & 0.826 & 0.820 & 0.838 & 0.850 & 0.860 & 0.878 & 0.886 & 0.898 & 0.920 & 0.938 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,350)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.044 & 0.036 & 0.032 & 0.056 & 0.054 & 0.056 & 0.078 & 0.084 & 0.082 & 0.122 \\
&$\beta_j=0.10$ & 0.130 & 0.146 & 0.154 & 0.198 & 0.206 & 0.226 & 0.272 & 0.290 & 0.370 & 0.484 \\
&$\beta_j=0.20$ & 0.478 & 0.518 & 0.540 & 0.600 & 0.628 & 0.684 & 0.714 & 0.760 & 0.790 & 0.846 \\
&$\beta_j=0.30$ & 0.746 & 0.770 & 0.792 & 0.796 & 0.812 & 0.824 & 0.844 & 0.866 & 0.886 & 0.900 \\
&$\beta_j=0.35$ & 0.792 & 0.802 & 0.820 & 0.820 & 0.836 & 0.856 & 0.870 & 0.882 & 0.898 & 0.926 \\
&$\beta_j=0.40$ & 0.820 & 0.830 & 0.832 & 0.856 & 0.860 & 0.874 & 0.884 & 0.896 & 0.916 & 0.932 \\
&$\beta_j=0.45$ & 0.834 & 0.840 & 0.854 & 0.866 & 0.876 & 0.880 & 0.892 & 0.908 & 0.920 & 0.934 \\
&$\beta_j=0.50$ & 0.842 & 0.850 & 0.862 & 0.876 & 0.888 & 0.884 & 0.900 & 0.916 & 0.924 & 0.940 \\
&$\beta_j=0.55$ & 0.850 & 0.854 & 0.872 & 0.890 & 0.892 & 0.892 & 0.904 & 0.916 & 0.932 & 0.948 \\
&$\beta_j=0.60$ & 0.858 & 0.858 & 0.880 & 0.892 & 0.892 & 0.896 & 0.906 & 0.920 & 0.932 & 0.950 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,200)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.076 & 0.060 & 0.056 & 0.074 & 0.084 & 0.094 & 0.092 & 0.090 & 0.108 & 0.156 \\
&$\beta_j=0.10$ & 0.136 & 0.138 & 0.138 & 0.158 & 0.184 & 0.192 & 0.212 & 0.232 & 0.290 & 0.364 \\
&$\beta_j=0.20$ & 0.344 & 0.350 & 0.384 & 0.430 & 0.478 & 0.506 & 0.524 & 0.598 & 0.656 & 0.716 \\
&$\beta_j=0.30$ & 0.606 & 0.616 & 0.644 & 0.670 & 0.692 & 0.734 & 0.752 & 0.766 & 0.802 & 0.846 \\
&$\beta_j=0.35$ & 0.674 & 0.690 & 0.706 & 0.716 & 0.748 & 0.782 & 0.792 & 0.812 & 0.846 & 0.876 \\
&$\beta_j=0.40$ & 0.712 & 0.740 & 0.750 & 0.770 & 0.788 & 0.804 & 0.824 & 0.838 & 0.868 & 0.890 \\
&$\beta_j=0.45$ & 0.756 & 0.760 & 0.768 & 0.794 & 0.820 & 0.830 & 0.840 & 0.854 & 0.878 & 0.898 \\
&$\beta_j=0.50$ & 0.766 & 0.770 & 0.790 & 0.806 & 0.834 & 0.840 & 0.850 & 0.866 & 0.892 & 0.914 \\
&$\beta_j=0.55$ & 0.776 & 0.790 & 0.802 & 0.828 & 0.842 & 0.848 & 0.852 & 0.878 & 0.900 & 0.920 \\
&$\beta_j=0.60$ & 0.790 & 0.804 & 0.812 & 0.836 & 0.848 & 0.850 & 0.860 & 0.886 & 0.902 & 0.924 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,350)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.052 & 0.042 & 0.040 & 0.050 & 0.054 & 0.058 & 0.070 & 0.078 & 0.078 & 0.116 \\
&$\beta_j=0.10$ & 0.112 & 0.130 & 0.138 & 0.170 & 0.186 & 0.196 & 0.244 & 0.278 & 0.358 & 0.454 \\
&$\beta_j=0.20$ & 0.452 & 0.494 & 0.528 & 0.570 & 0.598 & 0.644 & 0.668 & 0.698 & 0.748 & 0.786 \\
&$\beta_j=0.30$ & 0.718 & 0.730 & 0.746 & 0.754 & 0.776 & 0.780 & 0.794 & 0.810 & 0.832 & 0.872 \\
&$\beta_j=0.35$ & 0.754 & 0.760 & 0.768 & 0.784 & 0.786 & 0.800 & 0.822 & 0.828 & 0.862 & 0.898 \\
&$\beta_j=0.40$ & 0.778 & 0.774 & 0.784 & 0.798 & 0.804 & 0.828 & 0.842 & 0.854 & 0.874 & 0.908 \\
&$\beta_j=0.45$ & 0.790 & 0.790 & 0.800 & 0.812 & 0.824 & 0.850 & 0.854 & 0.866 & 0.892 & 0.914 \\
&$\beta_j=0.50$ & 0.808 & 0.802 & 0.820 & 0.826 & 0.842 & 0.858 & 0.862 & 0.868 & 0.896 & 0.922 \\
&$\beta_j=0.55$ & 0.818 & 0.816 & 0.824 & 0.834 & 0.852 & 0.866 & 0.864 & 0.878 & 0.906 & 0.924 \\
&$\beta_j=0.60$ & 0.824 & 0.826 & 0.836 & 0.834 & 0.854 & 0.864 & 0.872 & 0.884 & 0.908 & 0.922 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,200)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$ & 0.074 & 0.068 & 0.066 & 0.064 & 0.088 & 0.096 & 0.084 & 0.092 & 0.106 & 0.146 \\
&$\beta_j=0.10$ & 0.142 & 0.144 & 0.140 & 0.154 & 0.186 & 0.188 & 0.208 & 0.252 & 0.294 & 0.364 \\
&$\beta_j=0.20$ & 0.348 & 0.360 & 0.390 & 0.414 & 0.464 & 0.508 & 0.532 & 0.598 & 0.658 & 0.712 \\
&$\beta_j=0.30$ & 0.584 & 0.602 & 0.640 & 0.670 & 0.690 & 0.714 & 0.754 & 0.778 & 0.818 & 0.840 \\
&$\beta_j=0.35$ & 0.666 & 0.670 & 0.706 & 0.722 & 0.742 & 0.774 & 0.798 & 0.818 & 0.846 & 0.870 \\
&$\beta_j=0.40$ & 0.706 & 0.708 & 0.742 & 0.758 & 0.778 & 0.802 & 0.820 & 0.838 & 0.860 & 0.882 \\
&$\beta_j=0.45$ & 0.744 & 0.754 & 0.770 & 0.790 & 0.804 & 0.820 & 0.830 & 0.850 & 0.866 & 0.894 \\
&$\beta_j=0.50$ & 0.766 & 0.774 & 0.794 & 0.804 & 0.826 & 0.834 & 0.846 & 0.864 & 0.886 & 0.904 \\
&$\beta_j=0.55$ & 0.774 & 0.794 & 0.810 & 0.820 & 0.836 & 0.846 & 0.858 & 0.876 & 0.892 & 0.912 \\
&$\beta_j=0.60$ & 0.784 & 0.808 & 0.822 & 0.836 & 0.844 & 0.856 & 0.862 & 0.884 & 0.902 & 0.912 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,350)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$     & 0.052 & 0.038 & 0.040 & 0.050 & 0.046 & 0.062 & 0.068 & 0.078 & 0.084 & 0.130 \\
&$\beta_j=0.10$  & 0.114 & 0.118 & 0.134 & 0.164 & 0.180 & 0.194 & 0.244 & 0.264 & 0.344 & 0.426 \\
&$\beta_j=0.20$  & 0.440 & 0.466 & 0.504 & 0.550 & 0.584 & 0.624 & 0.660 & 0.692 & 0.732 & 0.776 \\
&$\beta_j=0.30$  & 0.700 & 0.692 & 0.718 & 0.756 & 0.762 & 0.790 & 0.804 & 0.814 & 0.840 & 0.880 \\
&$\beta_j=0.35$  & 0.730 & 0.734 & 0.764 & 0.780 & 0.800 & 0.812 & 0.832 & 0.844 & 0.860 & 0.894 \\
&$\beta_j=0.40$  & 0.758 & 0.774 & 0.786 & 0.808 & 0.822 & 0.834 & 0.840 & 0.858 & 0.880 & 0.906 \\
&$\beta_j=0.45$  & 0.790 & 0.806 & 0.814 & 0.830 & 0.836 & 0.850 & 0.860 & 0.874 & 0.892 & 0.916 \\
&$\beta_j=0.50$  & 0.808 & 0.822 & 0.828 & 0.838 & 0.848 & 0.860 & 0.878 & 0.884 & 0.906 & 0.918 \\
&$\beta_j=0.55$  & 0.830 & 0.832 & 0.834 & 0.846 & 0.856 & 0.868 & 0.888 & 0.892 & 0.910 & 0.924 \\
&$\beta_j=0.60$  & 0.844 & 0.840 & 0.842 & 0.856 & 0.864 & 0.876 & 0.888 & 0.898 & 0.912 & 0.924 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,200)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$     & 0.078 & 0.070 & 0.062 & 0.076 & 0.088 & 0.100 & 0.130 & 0.168 & 0.192 & 0.150 \\
&$\beta_j=0.10$  & 0.142 & 0.160 & 0.168 & 0.194 & 0.234 & 0.266 & 0.328 & 0.420 & 0.476 & 0.430 \\
&$\beta_j=0.20$  & 0.384 & 0.422 & 0.452 & 0.518 & 0.552 & 0.626 & 0.688 & 0.768 & 0.808 & 0.780 \\
&$\beta_j=0.30$  & 0.650 & 0.668 & 0.700 & 0.724 & 0.768 & 0.798 & 0.836 & 0.874 & 0.898 & 0.874 \\
&$\beta_j=0.35$  & 0.722 & 0.744 & 0.758 & 0.790 & 0.816 & 0.832 & 0.868 & 0.898 & 0.912 & 0.900 \\
&$\beta_j=0.40$  & 0.750 & 0.776 & 0.786 & 0.820 & 0.838 & 0.856 & 0.888 & 0.908 & 0.922 & 0.912 \\
&$\beta_j=0.45$  & 0.780 & 0.788 & 0.814 & 0.828 & 0.854 & 0.868 & 0.900 & 0.910 & 0.932 & 0.920 \\
&$\beta_j=0.50$  & 0.792 & 0.804 & 0.818 & 0.842 & 0.868 & 0.886 & 0.902 & 0.916 & 0.930 & 0.932 \\
&$\beta_j=0.55$  & 0.804 & 0.816 & 0.836 & 0.854 & 0.870 & 0.888 & 0.904 & 0.920 & 0.932 & 0.934 \\
&$\beta_j=0.60$  & 0.816 & 0.828 & 0.852 & 0.856 & 0.878 & 0.890 & 0.904 & 0.924 & 0.932 & 0.938 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,350)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$     & 0.042 & 0.038 & 0.044 & 0.056 & 0.062 & 0.072 & 0.130 & 0.146 & 0.186 & 0.122 \\
&$\beta_j=0.10$  & 0.148 & 0.172 & 0.190 & 0.232 & 0.246 & 0.306 & 0.430 & 0.540 & 0.614 & 0.550 \\
&$\beta_j=0.20$  & 0.514 & 0.546 & 0.612 & 0.666 & 0.690 & 0.756 & 0.798 & 0.852 & 0.876 & 0.864 \\
&$\beta_j=0.30$  & 0.754 & 0.790 & 0.802 & 0.814 & 0.830 & 0.852 & 0.884 & 0.908 & 0.922 & 0.912 \\
&$\beta_j=0.35$  & 0.802 & 0.808 & 0.820 & 0.844 & 0.858 & 0.870 & 0.894 & 0.914 & 0.924 & 0.928 \\
&$\beta_j=0.40$  & 0.826 & 0.840 & 0.848 & 0.864 & 0.874 & 0.886 & 0.906 & 0.916 & 0.932 & 0.932 \\
&$\beta_j=0.45$  & 0.838 & 0.848 & 0.862 & 0.880 & 0.890 & 0.894 & 0.912 & 0.916 & 0.938 & 0.938 \\
&$\beta_j=0.50$  & 0.854 & 0.856 & 0.872 & 0.888 & 0.894 & 0.898 & 0.912 & 0.922 & 0.940 & 0.940 \\
&$\beta_j=0.55$  & 0.856 & 0.858 & 0.884 & 0.890 & 0.896 & 0.902 & 0.914 & 0.930 & 0.946 & 0.946 \\
&$\beta_j=0.60$  & 0.860 & 0.866 & 0.888 & 0.896 & 0.900 & 0.904 & 0.914 & 0.934 & 0.948 & 0.950 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,200)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$     & 0.072 & 0.076 & 0.068 & 0.078 & 0.098 & 0.108 & 0.116 & 0.162 & 0.184 & 0.170 \\
&$\beta_j=0.10$  & 0.142 & 0.158 & 0.168 & 0.188 & 0.236 & 0.256 & 0.310 & 0.382 & 0.450 & 0.408 \\
&$\beta_j=0.20$  & 0.362 & 0.382 & 0.432 & 0.482 & 0.520 & 0.576 & 0.652 & 0.734 & 0.772 & 0.734 \\
&$\beta_j=0.30$  & 0.630 & 0.638 & 0.670 & 0.694 & 0.742 & 0.766 & 0.812 & 0.846 & 0.876 & 0.858 \\
&$\beta_j=0.35$  & 0.688 & 0.710 & 0.730 & 0.762 & 0.782 & 0.796 & 0.838 & 0.872 & 0.892 & 0.874 \\
&$\beta_j=0.40$  & 0.716 & 0.756 & 0.762 & 0.792 & 0.808 & 0.834 & 0.862 & 0.890 & 0.902 & 0.892 \\
&$\beta_j=0.45$  & 0.756 & 0.774 & 0.788 & 0.804 & 0.832 & 0.848 & 0.870 & 0.900 & 0.914 & 0.902 \\
&$\beta_j=0.50$  & 0.770 & 0.790 & 0.806 & 0.822 & 0.844 & 0.860 & 0.880 & 0.906 & 0.920 & 0.916 \\
&$\beta_j=0.55$  & 0.780 & 0.806 & 0.820 & 0.834 & 0.852 & 0.866 & 0.888 & 0.910 & 0.926 & 0.920 \\
&$\beta_j=0.60$  & 0.794 & 0.814 & 0.828 & 0.842 & 0.858 & 0.874 & 0.888 & 0.912 & 0.924 & 0.924 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,350)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$     & 0.062 & 0.046 & 0.038 & 0.056 & 0.062 & 0.078 & 0.134 & 0.138 & 0.172 & 0.126 \\
&$\beta_j=0.10$  & 0.128 & 0.150 & 0.172 & 0.208 & 0.240 & 0.296 & 0.400 & 0.514 & 0.566 & 0.520 \\
&$\beta_j=0.20$  & 0.478 & 0.528 & 0.586 & 0.624 & 0.678 & 0.718 & 0.760 & 0.802 & 0.838 & 0.828 \\
&$\beta_j=0.30$  & 0.730 & 0.746 & 0.762 & 0.778 & 0.792 & 0.818 & 0.846 & 0.878 & 0.894 & 0.882 \\
&$\beta_j=0.35$  & 0.766 & 0.766 & 0.778 & 0.796 & 0.816 & 0.840 & 0.870 & 0.890 & 0.912 & 0.896 \\
&$\beta_j=0.40$  & 0.796 & 0.790 & 0.804 & 0.814 & 0.838 & 0.850 & 0.888 & 0.900 & 0.920 & 0.910 \\
&$\beta_j=0.45$  & 0.808 & 0.804 & 0.816 & 0.836 & 0.848 & 0.868 & 0.892 & 0.904 & 0.920 & 0.914 \\
&$\beta_j=0.50$  & 0.816 & 0.818 & 0.832 & 0.844 & 0.856 & 0.868 & 0.894 & 0.908 & 0.924 & 0.922 \\
&$\beta_j=0.55$  & 0.828 & 0.832 & 0.840 & 0.852 & 0.868 & 0.874 & 0.898 & 0.910 & 0.930 & 0.930 \\
&$\beta_j=0.60$  & 0.834 & 0.840 & 0.844 & 0.856 & 0.866 & 0.878 & 0.902 & 0.912 & 0.928 & 0.932 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,200)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$     & 0.070 & 0.074 & 0.082 & 0.070 & 0.100 & 0.096 & 0.140 & 0.156 & 0.182 & 0.158 \\
&$\beta_j=0.10$  & 0.140 & 0.162 & 0.168 & 0.182 & 0.234 & 0.264 & 0.316 & 0.400 & 0.450 & 0.408 \\
&$\beta_j=0.20$  & 0.360 & 0.388 & 0.428 & 0.480 & 0.532 & 0.592 & 0.660 & 0.738 & 0.768 & 0.736 \\
&$\beta_j=0.30$  & 0.608 & 0.626 & 0.668 & 0.700 & 0.734 & 0.776 & 0.802 & 0.846 & 0.874 & 0.856 \\
&$\beta_j=0.35$  & 0.690 & 0.688 & 0.728 & 0.758 & 0.778 & 0.804 & 0.834 & 0.866 & 0.886 & 0.874 \\
&$\beta_j=0.40$  & 0.726 & 0.738 & 0.764 & 0.792 & 0.798 & 0.830 & 0.858 & 0.898 & 0.898 & 0.890 \\
&$\beta_j=0.45$  & 0.758 & 0.778 & 0.794 & 0.816 & 0.826 & 0.846 & 0.882 & 0.898 & 0.910 & 0.898 \\
&$\beta_j=0.50$  & 0.776 & 0.792 & 0.812 & 0.832 & 0.838 & 0.856 & 0.894 & 0.906 & 0.918 & 0.912 \\
&$\beta_j=0.55$  & 0.792 & 0.808 & 0.818 & 0.842 & 0.850 & 0.868 & 0.894 & 0.912 & 0.922 & 0.914 \\
&$\beta_j=0.60$  & 0.802 & 0.818 & 0.826 & 0.844 & 0.858 & 0.874 & 0.896 & 0.914 & 0.926 & 0.918 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(100,350)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}$ \\
&$\beta_j=0$     & 0.054 & 0.040 & 0.040 & 0.054 & 0.052 & 0.074 & 0.108 & 0.126 & 0.164 & 0.110 \\
&$\beta_j=0.10$  & 0.130 & 0.132 & 0.160 & 0.200 & 0.222 & 0.296 & 0.380 & 0.482 & 0.554 & 0.484 \\
&$\beta_j=0.20$  & 0.456 & 0.518 & 0.552 & 0.590 & 0.648 & 0.708 & 0.744 & 0.802 & 0.824 & 0.794 \\
&$\beta_j=0.30$  & 0.706 & 0.714 & 0.744 & 0.768 & 0.798 & 0.818 & 0.852 & 0.874 & 0.892 & 0.880 \\
&$\beta_j=0.35$  & 0.738 & 0.758 & 0.768 & 0.808 & 0.828 & 0.838 & 0.872 & 0.898 & 0.904 & 0.904 \\
&$\beta_j=0.40$  & 0.776 & 0.784 & 0.798 & 0.834 & 0.846 & 0.864 & 0.888 & 0.906 & 0.912 & 0.916 \\
&$\beta_j=0.45$  & 0.792 & 0.810 & 0.828 & 0.848 & 0.854 & 0.874 & 0.892 & 0.912 & 0.920 & 0.926 \\
&$\beta_j=0.50$  & 0.824 & 0.824 & 0.842 & 0.862 & 0.868 & 0.880 & 0.906 & 0.916 & 0.926 & 0.930 \\
&$\beta_j=0.55$  & 0.838 & 0.838 & 0.848 & 0.864 & 0.866 & 0.884 & 0.910 & 0.922 & 0.928 & 0.936 \\
&$\beta_j=0.60$  & 0.846 & 0.842 & 0.858 & 0.872 & 0.874 & 0.890 & 0.912 & 0.930 & 0.934 & 0.938 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_1^0=0.6$ & $(N,T)=(100,200)$ \\
\midrule
$\beta_j=0$     & 0.064 \\
$\beta_j=0.10$  & 0.172 \\
$\beta_j=0.20$  & 0.472 \\
$\beta_j=0.30$  & 0.722 \\
$\beta_j=0.35$  & 0.762 \\
$\beta_j=0.40$  & 0.808 \\
$\beta_j=0.45$  & 0.834 \\
$\beta_j=0.50$  & 0.848 \\
$\beta_j=0.55$  & 0.860 \\
$\beta_j=0.60$  & 0.868 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_1^0=0.6$ & $(N,T)=(100,350)$ \\
\midrule
$\beta_j=0$     & 0.048 \\
$\beta_j=0.10$  & 0.198 \\
$\beta_j=0.20$  & 0.586 \\
$\beta_j=0.30$  & 0.796 \\
$\beta_j=0.35$  & 0.816 \\
$\beta_j=0.40$  & 0.842 \\
$\beta_j=0.45$  & 0.862 \\
$\beta_j=0.50$  & 0.872 \\
$\beta_j=0.55$  & 0.888 \\
$\beta_j=0.60$  & 0.894 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_1^0=0.6$ & $(N,T)=(100,200)$ \\
\midrule
$\beta_j=0$     & 0.056 \\
$\beta_j=0.10$  & 0.170 \\
$\beta_j=0.20$  & 0.448 \\
$\beta_j=0.30$  & 0.662 \\
$\beta_j=0.35$  & 0.732 \\
$\beta_j=0.40$  & 0.774 \\
$\beta_j=0.45$  & 0.782 \\
$\beta_j=0.50$  & 0.808 \\
$\beta_j=0.55$  & 0.820 \\
$\beta_j=0.60$  & 0.832 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_1^0=0.6$ & $(N,T)=(100,350)$ \\
\midrule
$\beta_j=0$     & 0.054 \\
$\beta_j=0.10$  & 0.196 \\
$\beta_j=0.20$  & 0.578 \\
$\beta_j=0.30$  & 0.762 \\
$\beta_j=0.35$  & 0.792 \\
$\beta_j=0.40$  & 0.814 \\
$\beta_j=0.45$  & 0.830 \\
$\beta_j=0.50$  & 0.842 \\
$\beta_j=0.55$  & 0.856 \\
$\beta_j=0.60$  & 0.862 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_1^0=0.6$ & $(N,T)=(100,200)$ \\
\midrule
$\beta_j=0$     & 0.050 \\
$\beta_j=0.10$  & 0.176 \\
$\beta_j=0.20$  & 0.436 \\
$\beta_j=0.30$  & 0.650 \\
$\beta_j=0.35$  & 0.724 \\
$\beta_j=0.40$  & 0.774 \\
$\beta_j=0.45$  & 0.786 \\
$\beta_j=0.50$  & 0.810 \\
$\beta_j=0.55$  & 0.822 \\
$\beta_j=0.60$  & 0.828 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_1^0=0.6$ & $(N,T)=(100,350)$ \\
\midrule
$\beta_j=0$     & 0.056 \\
$\beta_j=0.10$  & 0.184 \\
$\beta_j=0.20$  & 0.542 \\
$\beta_j=0.30$  & 0.756 \\
$\beta_j=0.35$  & 0.782 \\
$\beta_j=0.40$  & 0.812 \\
$\beta_j=0.45$  & 0.838 \\
$\beta_j=0.50$  & 0.848 \\
$\beta_j=0.55$  & 0.852 \\
$\beta_j=0.60$  & 0.862 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_{2}=0.00$ & 0.032 & 0.042 & 0.048 & 0.082 \\
$\beta_{2}=0.10$ & 0.158 & 0.246 & 0.392 & 0.652 \\
$\beta_{2}=0.20$ & 0.704 & 0.822 & 0.898 & 0.952 \\
$\beta_{2}=0.30$ & 0.902 & 0.942 & 0.966 & 0.980 \\
$\beta_{2}=0.35$ & 0.936 & 0.964 & 0.976 & 0.988 \\
$\beta_{2}=0.40$ & 0.954 & 0.974 & 0.982 & 0.992 \\
$\beta_{2}=0.45$ & 0.960 & 0.982 & 0.984 & 0.994 \\
$\beta_{2}=0.50$ & 0.966 & 0.982 & 0.990 & 0.994 \\
$\beta_{2}=0.55$ & 0.970 & 0.984 & 0.992 & 0.994 \\
$\beta_{2}=0.60$ & 0.970 & 0.986 & 0.992 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_{2}=0.00$ & 0.040 & 0.046 & 0.056 & 0.082 \\
$\beta_{2}=0.10$ & 0.136 & 0.214 & 0.316 & 0.516 \\
$\beta_{2}=0.20$ & 0.558 & 0.684 & 0.810 & 0.910 \\
$\beta_{2}=0.30$ & 0.816 & 0.886 & 0.916 & 0.946 \\
$\beta_{2}=0.35$ & 0.854 & 0.914 & 0.940 & 0.960 \\
$\beta_{2}=0.40$ & 0.878 & 0.916 & 0.950 & 0.968 \\
$\beta_{2}=0.45$ & 0.894 & 0.928 & 0.956 & 0.970 \\
$\beta_{2}=0.50$ & 0.902 & 0.936 & 0.958 & 0.970 \\
$\beta_{2}=0.55$ & 0.916 & 0.940 & 0.962 & 0.974 \\
$\beta_{2}=0.60$ & 0.922 & 0.946 & 0.964 & 0.974 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_{2}=0.00$ & 0.030 & 0.042 & 0.052 & 0.082 \\
$\beta_{2}=0.10$ & 0.110 & 0.162 & 0.248 & 0.460 \\
$\beta_{2}=0.20$ & 0.476 & 0.588 & 0.718 & 0.856 \\
$\beta_{2}=0.30$ & 0.726 & 0.800 & 0.858 & 0.898 \\
$\beta_{2}=0.35$ & 0.780 & 0.844 & 0.880 & 0.912 \\
$\beta_{2}=0.40$ & 0.810 & 0.870 & 0.892 & 0.920 \\
$\beta_{2}=0.45$ & 0.834 & 0.880 & 0.902 & 0.928 \\
$\beta_{2}=0.50$ & 0.850 & 0.884 & 0.908 & 0.930 \\
$\beta_{2}=0.55$ & 0.868 & 0.890 & 0.910 & 0.932 \\
$\beta_{2}=0.60$ & 0.876 & 0.894 & 0.914 & 0.934 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0$   & 0.034 & 0.044 & 0.062 & 0.096 \\
$\beta_j=0.10$& 0.170 & 0.278 & 0.426 & 0.680 \\
$\beta_j=0.20$& 0.736 & 0.864 & 0.924 & 0.970 \\
$\beta_j=0.30$& 0.934 & 0.970 & 0.978 & 0.986 \\
$\beta_j=0.35$& 0.954 & 0.976 & 0.984 & 0.990 \\
$\beta_j=0.40$& 0.974 & 0.982 & 0.988 & 0.990 \\
$\beta_j=0.45$& 0.978 & 0.982 & 0.988 & 0.992 \\
$\beta_j=0.50$& 0.982 & 0.986 & 0.988 & 0.992 \\
$\beta_j=0.55$& 0.982 & 0.988 & 0.990 & 0.992 \\
$\beta_j=0.60$& 0.982 & 0.988 & 0.990 & 0.992 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.050 & 0.056 & 0.042 & 0.054 & 0.084 & 0.080 & 0.096 & 0.104 & 0.116 & 0.130 \\
&$\beta_j=0.10$ & 0.148 & 0.164 & 0.192 & 0.204 & 0.276 & 0.306 & 0.352 & 0.410 & 0.486 & 0.598 \\
&$\beta_j=0.20$ & 0.646 & 0.698 & 0.724 & 0.766 & 0.826 & 0.860 & 0.878 & 0.902 & 0.920 & 0.956 \\
&$\beta_j=0.30$ & 0.888 & 0.904 & 0.916 & 0.924 & 0.938 & 0.948 & 0.954 & 0.970 & 0.978 & 0.984 \\
&$\beta_j=0.35$ & 0.918 & 0.928 & 0.934 & 0.940 & 0.954 & 0.964 & 0.964 & 0.976 & 0.980 & 0.986 \\
&$\beta_j=0.40$ & 0.932 & 0.938 & 0.940 & 0.952 & 0.966 & 0.968 & 0.972 & 0.978 & 0.984 & 0.990 \\
&$\beta_j=0.45$ & 0.936 & 0.946 & 0.954 & 0.962 & 0.972 & 0.974 & 0.972 & 0.980 & 0.984 & 0.994 \\
&$\beta_j=0.50$ & 0.948 & 0.954 & 0.958 & 0.966 & 0.974 & 0.974 & 0.976 & 0.980 & 0.986 & 0.994 \\
&$\beta_j=0.55$ & 0.950 & 0.956 & 0.962 & 0.968 & 0.974 & 0.974 & 0.978 & 0.984 & 0.988 & 0.994 \\
&$\beta_j=0.60$ & 0.950 & 0.958 & 0.966 & 0.968 & 0.976 & 0.974 & 0.982 & 0.988 & 0.990 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.042 & 0.058 & 0.046 & 0.044 & 0.068 & 0.074 & 0.086 & 0.090 & 0.104 & 0.122 \\
&$\beta_j=0.10$ & 0.122 & 0.136 & 0.140 & 0.164 & 0.212 & 0.232 & 0.276 & 0.324 & 0.378 & 0.496 \\
&$\beta_j=0.20$ & 0.488 & 0.552 & 0.588 & 0.622 & 0.662 & 0.698 & 0.762 & 0.792 & 0.824 & 0.888 \\
&$\beta_j=0.30$ & 0.790 & 0.798 & 0.800 & 0.820 & 0.838 & 0.864 & 0.884 & 0.898 & 0.912 & 0.934 \\
&$\beta_j=0.35$ & 0.826 & 0.842 & 0.838 & 0.862 & 0.882 & 0.892 & 0.902 & 0.918 & 0.928 & 0.952 \\
&$\beta_j=0.40$ & 0.846 & 0.862 & 0.870 & 0.880 & 0.898 & 0.904 & 0.916 & 0.926 & 0.948 & 0.958 \\
&$\beta_j=0.45$ & 0.872 & 0.884 & 0.886 & 0.898 & 0.912 & 0.916 & 0.928 & 0.940 & 0.954 & 0.960 \\
&$\beta_j=0.50$ & 0.884 & 0.890 & 0.898 & 0.904 & 0.916 & 0.922 & 0.930 & 0.950 & 0.960 & 0.964 \\
&$\beta_j=0.55$ & 0.892 & 0.898 & 0.906 & 0.912 & 0.920 & 0.926 & 0.936 & 0.952 & 0.962 & 0.964 \\
&$\beta_j=0.60$ & 0.900 & 0.906 & 0.910 & 0.914 & 0.928 & 0.930 & 0.946 & 0.952 & 0.962 & 0.968 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.040 & 0.056 & 0.054 & 0.056 & 0.068 & 0.066 & 0.088 & 0.084 & 0.108 & 0.150 \\
&$\beta_j=0.10$ & 0.104 & 0.114 & 0.144 & 0.160 & 0.178 & 0.202 & 0.258 & 0.304 & 0.362 & 0.450 \\
&$\beta_j=0.20$ & 0.446 & 0.472 & 0.504 & 0.538 & 0.568 & 0.630 & 0.672 & 0.726 & 0.760 & 0.814 \\
&$\beta_j=0.30$ & 0.698 & 0.708 & 0.730 & 0.740 & 0.774 & 0.796 & 0.816 & 0.834 & 0.864 & 0.888 \\
&$\beta_j=0.35$ & 0.738 & 0.772 & 0.782 & 0.794 & 0.812 & 0.836 & 0.854 & 0.866 & 0.880 & 0.900 \\
&$\beta_j=0.40$ & 0.782 & 0.792 & 0.804 & 0.808 & 0.838 & 0.854 & 0.866 & 0.874 & 0.890 & 0.904 \\
&$\beta_j=0.45$ & 0.800 & 0.820 & 0.816 & 0.840 & 0.854 & 0.864 & 0.870 & 0.874 & 0.890 & 0.908 \\
&$\beta_j=0.50$ & 0.812 & 0.826 & 0.834 & 0.854 & 0.870 & 0.872 & 0.872 & 0.882 & 0.896 & 0.912 \\
&$\beta_j=0.55$ & 0.832 & 0.832 & 0.844 & 0.870 & 0.876 & 0.874 & 0.874 & 0.888 & 0.898 & 0.916 \\
&$\beta_j=0.60$ & 0.840 & 0.844 & 0.852 & 0.874 & 0.882 & 0.876 & 0.878 & 0.890 & 0.900 & 0.920 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.050 & 0.060 & 0.056 & 0.054 & 0.072 & 0.066 & 0.088 & 0.100 & 0.106 & 0.142 \\
&$\beta_j=0.10$ & 0.158 & 0.190 & 0.236 & 0.232 & 0.274 & 0.312 & 0.364 & 0.430 & 0.518 & 0.654 \\
&$\beta_j=0.20$ & 0.682 & 0.724 & 0.766 & 0.804 & 0.828 & 0.870 & 0.904 & 0.924 & 0.950 & 0.970 \\
&$\beta_j=0.30$ & 0.904 & 0.922 & 0.934 & 0.940 & 0.948 & 0.956 & 0.970 & 0.978 & 0.978 & 0.988 \\
&$\beta_j=0.35$ & 0.934 & 0.948 & 0.948 & 0.954 & 0.970 & 0.972 & 0.978 & 0.978 & 0.982 & 0.990 \\
&$\beta_j=0.40$ & 0.950 & 0.958 & 0.962 & 0.968 & 0.976 & 0.980 & 0.980 & 0.984 & 0.986 & 0.992 \\
&$\beta_j=0.45$ & 0.958 & 0.966 & 0.968 & 0.970 & 0.980 & 0.980 & 0.986 & 0.986 & 0.990 & 0.994 \\
&$\beta_j=0.50$ & 0.962 & 0.966 & 0.970 & 0.976 & 0.980 & 0.986 & 0.988 & 0.990 & 0.990 & 0.992 \\
&$\beta_j=0.55$ & 0.966 & 0.974 & 0.976 & 0.980 & 0.986 & 0.986 & 0.988 & 0.990 & 0.992 & 0.992 \\
&$\beta_j=0.60$ & 0.972 & 0.976 & 0.980 & 0.982 & 0.986 & 0.986 & 0.990 & 0.990 & 0.992 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c }
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},4}^{adj}$ \\
&$\beta_j=0$    & 0.058 & 0.054 & 0.050 & 0.062 & 0.072 & 0.092 & 0.126 & 0.176 & 0.218 & 0.168  \\
&$\beta_j=0.10$ & 0.176 & 0.210 & 0.224 & 0.258 & 0.328 & 0.376 & 0.516 & 0.634 & 0.726 & 0.672  \\
&$\beta_j=0.20$ & 0.670 & 0.738 & 0.768 & 0.814 & 0.870 & 0.902 & 0.926 & 0.956 & 0.962 & 0.954 \\
&$\beta_j=0.30$ & 0.894 & 0.908 & 0.922 & 0.932 & 0.954 & 0.960 & 0.974 & 0.980 & 0.984 & 0.980  \\
&$\beta_j=0.35$ & 0.918 & 0.934 & 0.940 & 0.950 & 0.962 & 0.968 & 0.980 & 0.980 & 0.988 & 0.982 \\
&$\beta_j=0.40$ & 0.936 & 0.942 & 0.950 & 0.956 & 0.970 & 0.974 & 0.980 & 0.984 & 0.988 & 0.988  \\
&$\beta_j=0.45$ & 0.944 & 0.952 & 0.954 & 0.964 & 0.972 & 0.974 & 0.980 & 0.988 & 0.990 & 0.992  \\
&$\beta_j=0.50$ & 0.952 & 0.954 & 0.962 & 0.968 & 0.974 & 0.976 & 0.982 & 0.988 & 0.994 & 0.994 \\
&$\beta_j=0.55$ & 0.954 & 0.960 & 0.966 & 0.970 & 0.976 & 0.976 & 0.986 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.60$ & 0.954 & 0.960 & 0.966 & 0.970 & 0.976 & 0.982 & 0.988 & 0.990 & 0.994 & 0.994  \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c }
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.040 & 0.048 & 0.050 & 0.058 & 0.078 & 0.080 & 0.132 & 0.158 & 0.208 & 0.144  \\
&$\beta_j=0.10$ & 0.124 & 0.152 & 0.176 & 0.204 & 0.256 & 0.324 & 0.408 & 0.558 & 0.612 & 0.544  \\
&$\beta_j=0.20$ & 0.528 & 0.608 & 0.632 & 0.668 & 0.708 & 0.784 & 0.836 & 0.886 & 0.918 & 0.890  \\
&$\beta_j=0.30$ & 0.800 & 0.802 & 0.820 & 0.840 & 0.866 & 0.896 & 0.916 & 0.944 & 0.954 & 0.946  \\
&$\beta_j=0.35$ & 0.832 & 0.848 & 0.858 & 0.876 & 0.896 & 0.918 & 0.928 & 0.950 & 0.964 & 0.952  \\
&$\beta_j=0.40$ & 0.850 & 0.868 & 0.882 & 0.900 & 0.914 & 0.926 & 0.938 & 0.964 & 0.964 & 0.964  \\
&$\beta_j=0.45$ & 0.874 & 0.890 & 0.900 & 0.906 & 0.918 & 0.940 & 0.946 & 0.966 & 0.968 & 0.962  \\
&$\beta_j=0.50$ & 0.890 & 0.898 & 0.912 & 0.910 & 0.930 & 0.948 & 0.950 & 0.968 & 0.970 & 0.962  \\
&$\beta_j=0.55$ & 0.898 & 0.900 & 0.914 & 0.916 & 0.934 & 0.950 & 0.954 & 0.972 & 0.972 & 0.962  \\
&$\beta_j=0.60$ & 0.902 & 0.908 & 0.916 & 0.916 & 0.934 & 0.950 & 0.954 & 0.972 & 0.974 & 0.962  \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[ht]
\centering
\caption{$g_{\widehat{f},3}^{adj}$, DGP Size/Power (nom 5\%), $\tau_0=0.8$, $\alpha_i=[0.1,0.1,0.1]$}
\label{tab_size_test3_adj_alpha111}
\begin{tabular}{l l c c c c c c c c c c }
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95  \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.044 & 0.040 & 0.042 & 0.052 & 0.080 & 0.086 & 0.136 & 0.172 & 0.220 & 0.164  \\
&$\beta_j=0.10$ & 0.134 & 0.140 & 0.170 & 0.194 & 0.246 & 0.296 & 0.382 & 0.534 & 0.580 & 0.498  \\
&$\beta_j=0.20$ & 0.480 & 0.496 & 0.564 & 0.584 & 0.632 & 0.714 & 0.770 & 0.836 & 0.858 & 0.832  \\
&$\beta_j=0.30$ & 0.704 & 0.728 & 0.762 & 0.782 & 0.808 & 0.842 & 0.860 & 0.888 & 0.896 & 0.884  \\
&$\beta_j=0.35$ & 0.754 & 0.774 & 0.800 & 0.816 & 0.838 & 0.854 & 0.872 & 0.892 & 0.898 & 0.898  \\
&$\beta_j=0.40$ & 0.784 & 0.806 & 0.818 & 0.836 & 0.856 & 0.872 & 0.874 & 0.894 & 0.914 & 0.908  \\
&$\beta_j=0.45$ & 0.796 & 0.818 & 0.832 & 0.852 & 0.868 & 0.876 & 0.880 & 0.900 & 0.914 & 0.912  \\
&$\beta_j=0.50$ & 0.830 & 0.832 & 0.846 & 0.870 & 0.874 & 0.878 & 0.896 & 0.910 & 0.918 & 0.914  \\
&$\beta_j=0.55$ & 0.842 & 0.844 & 0.856 & 0.874 & 0.878 & 0.884 & 0.900 & 0.912 & 0.918 & 0.920 \\
&$\beta_j=0.60$ & 0.848 & 0.856 & 0.862 & 0.874 & 0.882 & 0.886 & 0.902 & 0.916 & 0.920 & 0.924  \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.048 & 0.060 & 0.060 & 0.064 & 0.080 & 0.086 & 0.142 & 0.172 & 0.186 & 0.180 \\
&$\beta_j=0.10$ & 0.184 & 0.228 & 0.274 & 0.274 & 0.328 & 0.400 & 0.552 & 0.682 & 0.750 & 0.688 \\
&$\beta_j=0.20$ & 0.704 & 0.754 & 0.802 & 0.848 & 0.874 & 0.908 & 0.946 & 0.966 & 0.978 & 0.978 \\
&$\beta_j=0.30$ & 0.910 & 0.938 & 0.938 & 0.948 & 0.964 & 0.968 & 0.978 & 0.984 & 0.988 & 0.990 \\
&$\beta_j=0.35$ & 0.944 & 0.952 & 0.954 & 0.964 & 0.974 & 0.982 & 0.982 & 0.986 & 0.992 & 0.990 \\
&$\beta_j=0.40$ & 0.952 & 0.964 & 0.966 & 0.974 & 0.980 & 0.984 & 0.986 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.45$ & 0.958 & 0.966 & 0.970 & 0.980 & 0.982 & 0.986 & 0.988 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.50$ & 0.966 & 0.974 & 0.976 & 0.982 & 0.984 & 0.990 & 0.990 & 0.990 & 0.994 & 0.996 \\
&$\beta_j=0.55$ & 0.968 & 0.976 & 0.980 & 0.984 & 0.988 & 0.990 & 0.990 & 0.990 & 0.996 & 0.996 \\
&$\beta_j=0.60$ & 0.970 & 0.980 & 0.982 & 0.986 & 0.988 & 0.990 & 0.990 & 0.992 & 0.996 & 0.996 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c}
\toprule
$\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_{2}=0.00$ & 0.052 \\
$\beta_{2}=0.10$ & 0.266 \\
$\beta_{2}=0.20$ & 0.834 \\
$\beta_{2}=0.30$ & 0.930 \\
$\beta_{2}=0.35$ & 0.946 \\
$\beta_{2}=0.40$ & 0.960 \\
$\beta_{2}=0.45$ & 0.966 \\
$\beta_{2}=0.50$ & 0.968 \\
$\beta_{2}=0.55$ & 0.974 \\
$\beta_{2}=0.60$ & 0.976 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c}
\toprule
$\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_{2}=0.00$ & 0.056 \\
$\beta_{2}=0.10$ & 0.206 \\
$\beta_{2}=0.20$ & 0.658 \\
$\beta_{2}=0.30$ & 0.834 \\
$\beta_{2}=0.35$ & 0.866 \\
$\beta_{2}=0.40$ & 0.888 \\
$\beta_{2}=0.45$ & 0.902 \\
$\beta_{2}=0.50$ & 0.906 \\
$\beta_{2}=0.55$ & 0.910 \\
$\beta_{2}=0.60$ & 0.912 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c}
\toprule
$\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_{2}=0.00$ & 0.048 \\
$\beta_{2}=0.10$ & 0.180 \\
$\beta_{2}=0.20$ & 0.576 \\
$\beta_{2}=0.30$ & 0.768 \\
$\beta_{2}=0.35$ & 0.812 \\
$\beta_{2}=0.40$ & 0.826 \\
$\beta_{2}=0.45$ & 0.852 \\
$\beta_{2}=0.50$ & 0.858 \\
$\beta_{2}=0.55$ & 0.864 \\
$\beta_{2}=0.60$ & 0.872 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_j=0$     & 0.054 \\
$\beta_j=0.10$  & 0.286 \\
$\beta_j=0.20$  & 0.842 \\
$\beta_j=0.30$  & 0.956 \\
$\beta_j=0.35$  & 0.976 \\
$\beta_j=0.40$  & 0.982 \\
$\beta_j=0.45$  & 0.986 \\
$\beta_j=0.50$  & 0.986 \\
$\beta_j=0.55$  & 0.986 \\
$\beta_j=0.60$  & 0.986 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_{2}=0.00$ & 0.078 & 0.088 & 0.100 & 0.130 \\
$\beta_{2}=0.10$ & 0.890 & 0.952 & 0.968 & 0.986 \\
$\beta_{2}=0.20$ & 0.974 & 0.984 & 0.992 & 0.994 \\
$\beta_{2}=0.30$ & 0.980 & 0.990 & 0.994 & 0.994 \\
$\beta_{2}=0.35$ & 0.984 & 0.990 & 0.994 & 0.994 \\
$\beta_{2}=0.40$ & 0.984 & 0.990 & 0.994 & 0.994 \\
$\beta_{2}=0.45$ & 0.988 & 0.990 & 0.994 & 0.994 \\
$\beta_{2}=0.50$ & 0.988 & 0.990 & 0.994 & 0.994 \\
$\beta_{2}=0.55$ & 0.988 & 0.990 & 0.994 & 0.994 \\
$\beta_{2}=0.60$ & 0.988 & 0.990 & 0.994 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_{2}=0.00$ & 0.068 & 0.086 & 0.094 & 0.130 \\
$\beta_{2}=0.10$ & 0.788 & 0.844 & 0.916 & 0.942 \\
$\beta_{2}=0.20$ & 0.918 & 0.938 & 0.948 & 0.964 \\
$\beta_{2}=0.30$ & 0.934 & 0.944 & 0.962 & 0.964 \\
$\beta_{2}=0.35$ & 0.934 & 0.948 & 0.962 & 0.966 \\
$\beta_{2}=0.40$ & 0.936 & 0.948 & 0.960 & 0.968 \\
$\beta_{2}=0.45$ & 0.936 & 0.948 & 0.960 & 0.968 \\
$\beta_{2}=0.50$ & 0.938 & 0.950 & 0.960 & 0.968 \\
$\beta_{2}=0.55$ & 0.938 & 0.950 & 0.960 & 0.968 \\
$\beta_{2}=0.60$ & 0.938 & 0.950 & 0.960 & 0.968 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_{2}=0.00$ & 0.078 & 0.094 & 0.098 & 0.120 \\
$\beta_{2}=0.10$ & 0.702 & 0.788 & 0.842 & 0.906 \\
$\beta_{2}=0.20$ & 0.884 & 0.910 & 0.918 & 0.936 \\
$\beta_{2}=0.30$ & 0.896 & 0.922 & 0.928 & 0.942 \\
$\beta_{2}=0.35$ & 0.900 & 0.924 & 0.928 & 0.942 \\
$\beta_{2}=0.40$ & 0.902 & 0.928 & 0.932 & 0.942 \\
$\beta_{2}=0.45$ & 0.908 & 0.930 & 0.934 & 0.942 \\
$\beta_{2}=0.50$ & 0.910 & 0.930 & 0.934 & 0.946 \\
$\beta_{2}=0.55$ & 0.910 & 0.932 & 0.934 & 0.946 \\
$\beta_{2}=0.60$ & 0.910 & 0.932 & 0.934 & 0.946 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
 & \multicolumn{4}{c}{$\mu_0$} \\
\cmidrule(lr){2-5}
$g_{\widehat{f},1}$ & 0.30 & 0.35 & 0.40 & 0.45 \\
\midrule
$\beta_j=0$   & 0.072 & 0.086 & 0.112 & 0.126 \\
$\beta_j=0.10$& 0.920 & 0.950 & 0.976 & 0.986 \\
$\beta_j=0.20$& 0.982 & 0.990 & 0.996 & 0.998 \\
$\beta_j=0.30$& 0.988 & 0.998 & 0.998 & 0.998 \\
$\beta_j=0.35$& 0.990 & 0.998 & 0.998 & 1.000 \\
$\beta_j=0.40$& 0.992 & 0.998 & 0.998 & 1.000 \\
$\beta_j=0.45$& 0.992 & 0.998 & 0.998 & 1.000 \\
$\beta_j=0.50$& 0.994 & 0.998 & 0.998 & 1.000 \\
$\beta_j=0.55$& 0.994 & 0.998 & 0.998 & 1.000 \\
$\beta_j=0.60$& 0.994 & 0.998 & 0.998 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.102 & 0.098 & 0.092 & 0.096 & 0.110 & 0.124 & 0.118 & 0.132 & 0.146 & 0.162 \\
&$\beta_j=0.10$ & 0.850 & 0.870 & 0.872 & 0.912 & 0.920 & 0.928 & 0.936 & 0.956 & 0.964 & 0.982 \\
&$\beta_j=0.20$ & 0.960 & 0.964 & 0.970 & 0.970 & 0.972 & 0.976 & 0.982 & 0.984 & 0.990 & 0.994 \\
&$\beta_j=0.30$ & 0.974 & 0.974 & 0.976 & 0.982 & 0.984 & 0.982 & 0.990 & 0.990 & 0.992 & 0.994 \\
&$\beta_j=0.35$ & 0.974 & 0.974 & 0.976 & 0.984 & 0.984 & 0.982 & 0.990 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.40$ & 0.974 & 0.976 & 0.978 & 0.984 & 0.984 & 0.988 & 0.990 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.45$ & 0.974 & 0.978 & 0.982 & 0.984 & 0.986 & 0.988 & 0.990 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.50$ & 0.976 & 0.980 & 0.982 & 0.984 & 0.986 & 0.988 & 0.990 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.55$ & 0.976 & 0.980 & 0.982 & 0.984 & 0.986 & 0.988 & 0.990 & 0.990 & 0.994 & 0.994 \\
&$\beta_j=0.60$ & 0.976 & 0.982 & 0.982 & 0.984 & 0.986 & 0.988 & 0.990 & 0.990 & 0.994 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.108 & 0.110 & 0.102 & 0.092 & 0.100 & 0.106 & 0.120 & 0.138 & 0.140 & 0.134 \\
&$\beta_j=0.10$ & 0.744 & 0.758 & 0.790 & 0.802 & 0.830 & 0.858 & 0.864 & 0.890 & 0.904 & 0.926 \\
&$\beta_j=0.20$ & 0.898 & 0.904 & 0.908 & 0.910 & 0.916 & 0.926 & 0.936 & 0.946 & 0.946 & 0.954 \\
&$\beta_j=0.30$ & 0.920 & 0.918 & 0.918 & 0.920 & 0.930 & 0.936 & 0.942 & 0.946 & 0.954 & 0.962 \\
&$\beta_j=0.35$ & 0.922 & 0.922 & 0.922 & 0.920 & 0.936 & 0.946 & 0.944 & 0.950 & 0.954 & 0.964 \\
&$\beta_j=0.40$ & 0.924 & 0.924 & 0.926 & 0.924 & 0.938 & 0.944 & 0.944 & 0.952 & 0.956 & 0.964 \\
&$\beta_j=0.45$ & 0.924 & 0.926 & 0.926 & 0.928 & 0.940 & 0.944 & 0.942 & 0.954 & 0.960 & 0.964 \\
&$\beta_j=0.50$ & 0.926 & 0.930 & 0.930 & 0.928 & 0.940 & 0.944 & 0.944 & 0.950 & 0.960 & 0.964 \\
&$\beta_j=0.55$ & 0.924 & 0.930 & 0.930 & 0.930 & 0.942 & 0.946 & 0.948 & 0.950 & 0.960 & 0.966 \\
&$\beta_j=0.60$ & 0.924 & 0.930 & 0.930 & 0.932 & 0.942 & 0.946 & 0.948 & 0.952 & 0.962 & 0.968 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.094 & 0.108 & 0.098 & 0.100 & 0.108 & 0.106 & 0.124 & 0.114 & 0.148 & 0.164 \\
&$\beta_j=0.10$ & 0.688 & 0.712 & 0.722 & 0.754 & 0.786 & 0.792 & 0.800 & 0.814 & 0.856 & 0.872 \\
&$\beta_j=0.20$ & 0.858 & 0.866 & 0.870 & 0.874 & 0.890 & 0.894 & 0.908 & 0.914 & 0.916 & 0.926 \\
&$\beta_j=0.30$ & 0.876 & 0.886 & 0.888 & 0.896 & 0.910 & 0.914 & 0.916 & 0.918 & 0.924 & 0.934 \\
&$\beta_j=0.35$ & 0.888 & 0.886 & 0.896 & 0.902 & 0.910 & 0.918 & 0.914 & 0.924 & 0.932 & 0.936 \\
&$\beta_j=0.40$ & 0.892 & 0.888 & 0.900 & 0.906 & 0.916 & 0.920 & 0.916 & 0.926 & 0.932 & 0.940 \\
&$\beta_j=0.45$ & 0.892 & 0.890 & 0.898 & 0.906 & 0.916 & 0.920 & 0.916 & 0.926 & 0.932 & 0.940 \\
&$\beta_j=0.50$ & 0.890 & 0.892 & 0.900 & 0.908 & 0.916 & 0.920 & 0.918 & 0.926 & 0.934 & 0.940 \\
&$\beta_j=0.55$ & 0.892 & 0.894 & 0.900 & 0.912 & 0.916 & 0.920 & 0.918 & 0.926 & 0.936 & 0.940 \\
&$\beta_j=0.60$ & 0.892 & 0.896 & 0.902 & 0.912 & 0.916 & 0.920 & 0.922 & 0.926 & 0.938 & 0.942 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},2}^{adj}$ \\
&$\beta_j=0$    & 0.108 & 0.096 & 0.090 & 0.086 & 0.104 & 0.110 & 0.106 & 0.114 & 0.138 & 0.148 \\
&$\beta_j=0.10$ & 0.882 & 0.910 & 0.926 & 0.940 & 0.952 & 0.954 & 0.966 & 0.980 & 0.982 & 0.986 \\
&$\beta_j=0.20$ & 0.972 & 0.976 & 0.978 & 0.982 & 0.988 & 0.992 & 0.996 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.30$ & 0.976 & 0.978 & 0.990 & 0.990 & 0.994 & 0.994 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.35$ & 0.982 & 0.984 & 0.990 & 0.992 & 0.994 & 0.994 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.40$ & 0.982 & 0.986 & 0.990 & 0.992 & 0.994 & 0.994 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.45$ & 0.982 & 0.986 & 0.990 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.50$ & 0.982 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.55$ & 0.984 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.60$ & 0.984 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.090 & 0.102 & 0.092 & 0.090 & 0.112 & 0.116 & 0.148 & 0.208 & 0.214 & 0.150 \\
&$\beta_j=0.10$ & 0.870 & 0.884 & 0.898 & 0.926 & 0.946 & 0.944 & 0.964 & 0.978 & 0.980 & 0.980 \\
&$\beta_j=0.20$ & 0.966 & 0.970 & 0.972 & 0.974 & 0.980 & 0.984 & 0.990 & 0.992 & 0.994 & 0.994 \\
&$\beta_j=0.30$ & 0.976 & 0.976 & 0.980 & 0.984 & 0.984 & 0.988 & 0.992 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.35$ & 0.974 & 0.976 & 0.984 & 0.984 & 0.984 & 0.990 & 0.992 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.40$ & 0.974 & 0.978 & 0.984 & 0.984 & 0.984 & 0.990 & 0.992 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.45$ & 0.976 & 0.980 & 0.984 & 0.984 & 0.986 & 0.990 & 0.992 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.50$ & 0.976 & 0.980 & 0.984 & 0.984 & 0.986 & 0.990 & 0.992 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.55$ & 0.976 & 0.982 & 0.984 & 0.984 & 0.986 & 0.990 & 0.992 & 0.994 & 0.994 & 0.994 \\
&$\beta_j=0.60$ & 0.976 & 0.982 & 0.984 & 0.984 & 0.986 & 0.990 & 0.992 & 0.994 & 0.994 & 0.994 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.100 & 0.094 & 0.092 & 0.106 & 0.110 & 0.124 & 0.156 & 0.180 & 0.206 & 0.158 \\
&$\beta_j=0.10$ & 0.756 & 0.772 & 0.808 & 0.824 & 0.858 & 0.886 & 0.908 & 0.936 & 0.942 & 0.928 \\
&$\beta_j=0.20$ & 0.910 & 0.908 & 0.916 & 0.918 & 0.930 & 0.940 & 0.952 & 0.954 & 0.958 & 0.956 \\
&$\beta_j=0.30$ & 0.922 & 0.926 & 0.924 & 0.928 & 0.938 & 0.946 & 0.958 & 0.958 & 0.964 & 0.964 \\
&$\beta_j=0.35$ & 0.924 & 0.928 & 0.928 & 0.932 & 0.944 & 0.948 & 0.960 & 0.960 & 0.966 & 0.964 \\
&$\beta_j=0.40$ & 0.926 & 0.926 & 0.930 & 0.938 & 0.944 & 0.950 & 0.962 & 0.962 & 0.966 & 0.966 \\
&$\beta_j=0.45$ & 0.928 & 0.930 & 0.932 & 0.938 & 0.946 & 0.954 & 0.962 & 0.964 & 0.966 & 0.966 \\
&$\beta_j=0.50$ & 0.928 & 0.930 & 0.932 & 0.938 & 0.946 & 0.954 & 0.962 & 0.964 & 0.964 & 0.966 \\
&$\beta_j=0.55$ & 0.926 & 0.930 & 0.932 & 0.940 & 0.946 & 0.952 & 0.962 & 0.964 & 0.970 & 0.968 \\
&$\beta_j=0.60$ & 0.926 & 0.930 & 0.932 & 0.942 & 0.946 & 0.952 & 0.962 & 0.966 & 0.970 & 0.968 \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[ht]
\centering
\caption{$g_{\widehat{f},3}^{adj}$, DGP Size/Power (nom 5\%), $\tau_0=0.8$, $\alpha_i=[0.1,0.1,0.1]$}
\label{tab_size_test3_adj_large_alpha010}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.086 & 0.094 & 0.098 & 0.110 & 0.114 & 0.118 & 0.160 & 0.200 & 0.244 & 0.152 \\
&$\beta_j=0.10$ & 0.714 & 0.722 & 0.762 & 0.792 & 0.820 & 0.824 & 0.854 & 0.898 & 0.906 & 0.892 \\
&$\beta_j=0.20$ & 0.868 & 0.870 & 0.876 & 0.892 & 0.906 & 0.912 & 0.926 & 0.934 & 0.934 & 0.934 \\
&$\beta_j=0.30$ & 0.884 & 0.888 & 0.902 & 0.906 & 0.914 & 0.924 & 0.928 & 0.938 & 0.940 & 0.940 \\
&$\beta_j=0.35$ & 0.892 & 0.890 & 0.900 & 0.908 & 0.920 & 0.926 & 0.930 & 0.940 & 0.942 & 0.940 \\
&$\beta_j=0.40$ & 0.892 & 0.890 & 0.902 & 0.912 & 0.920 & 0.928 & 0.932 & 0.940 & 0.944 & 0.940 \\
&$\beta_j=0.45$ & 0.896 & 0.894 & 0.906 & 0.914 & 0.920 & 0.928 & 0.936 & 0.938 & 0.944 & 0.940 \\
&$\beta_j=0.50$ & 0.896 & 0.896 & 0.904 & 0.916 & 0.920 & 0.926 & 0.938 & 0.938 & 0.946 & 0.940 \\
&$\beta_j=0.55$ & 0.896 & 0.898 & 0.906 & 0.920 & 0.922 & 0.926 & 0.936 & 0.940 & 0.948 & 0.940 \\
&$\beta_j=0.60$ & 0.898 & 0.900 & 0.906 & 0.920 & 0.922 & 0.926 & 0.936 & 0.940 & 0.948 & 0.942 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c c c}
\toprule
 &$\lambda_1^0=1$& \multicolumn{10}{c}{$(N,T)=(800,500)$} \\
\cmidrule(lr){3-12}
 &$\lambda_2^0$& 0.5 & 0.55 & 0.6 & 0.65 & 0.7 & 0.75 & 0.8 & 0.85 & 0.9 & 0.95 \\
\midrule
&$g_{\widehat{f},3}^{adj}$ \\
&$\beta_j=0$    & 0.090 & 0.096 & 0.086 & 0.084 & 0.118 & 0.120 & 0.148 & 0.210 & 0.232 & 0.144 \\
&$\beta_j=0.10$ & 0.900 & 0.920 & 0.940 & 0.950 & 0.960 & 0.966 & 0.978 & 0.986 & 0.988 & 0.986 \\
&$\beta_j=0.20$ & 0.972 & 0.976 & 0.982 & 0.990 & 0.990 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.30$ & 0.976 & 0.982 & 0.990 & 0.992 & 0.994 & 0.994 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.35$ & 0.982 & 0.986 & 0.990 & 0.994 & 0.994 & 0.994 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.40$ & 0.982 & 0.986 & 0.990 & 0.994 & 0.994 & 0.994 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.45$ & 0.984 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.50$ & 0.984 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.55$ & 0.986 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
&$\beta_j=0.60$ & 0.986 & 0.986 & 0.992 & 0.994 & 0.994 & 0.996 & 0.998 & 0.998 & 0.998 & 0.998 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_2=0$     & 0.064 \\
$\beta_2=0.10$  & 0.904 \\
$\beta_2=0.20$  & 0.970 \\
$\beta_2=0.30$  & 0.986 \\
$\beta_2=0.35$  & 0.988 \\
$\beta_2=0.40$  & 0.988 \\
$\beta_2=0.45$  & 0.988 \\
$\beta_2=0.50$  & 0.988 \\
$\beta_2=0.55$  & 0.988 \\
$\beta_2=0.60$  & 0.988 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_2=0$     & 0.064 \\
$\beta_2=0.10$  & 0.794 \\
$\beta_2=0.20$  & 0.924 \\
$\beta_2=0.30$  & 0.936 \\
$\beta_2=0.35$  & 0.940 \\
$\beta_2=0.40$  & 0.944 \\
$\beta_2=0.45$  & 0.944 \\
$\beta_2=0.50$  & 0.946 \\
$\beta_2=0.55$  & 0.946 \\
$\beta_2=0.60$  & 0.946 \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[ht]
\centering
\caption{$g_{\widehat{f},4}^{adj}$, DGP Size/Power (nom 5\%),  $\tau_0=0.8$, $\alpha_i=[0.1,0.1,0.1]$}
\label{tab_size_test5_adj_N800_T500_alpha01}
\begin{tabular}{l c }
\toprule
  $\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_2=0$     & 0.058 \\
$\beta_2=0.10$  & 0.740 \\
$\beta_2=0.20$  & 0.864 \\
$\beta_2=0.30$  & 0.904 \\
$\beta_2=0.35$  & 0.908 \\
$\beta_2=0.40$  & 0.912 \\
$\beta_2=0.45$  & 0.912 \\
$\beta_2=0.50$  & 0.912 \\
$\beta_2=0.55$  & 0.912 \\
$\beta_2=0.60$  & 0.914 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c }
\toprule
  $\lambda_2^0=0.6$ & $(N,T)=(800,500)$ \\
\midrule
$\beta_2=0$     & 0.052 \\
$\beta_2=0.10$  & 0.950 \\
$\beta_2=0.20$  & 0.990 \\
$\beta_2=0.30$  & 0.996 \\
$\beta_2=0.35$  & 0.996 \\
$\beta_2=0.40$  & 0.996 \\
$\beta_2=0.45$  & 0.996 \\
$\beta_2=0.50$  & 0.996 \\
$\beta_2=0.55$  & 0.996 \\
$\beta_2=0.60$  & 0.996 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
Country & $p$-value ${g}_{\Bar{\pi},1}$ & $p$-value ${g}_{\Bar{\pi},2}^{adj}$ & $p$-value $g_{\Bar{\pi},3}^{adj}$ & $p$-value $g_{\Bar{\pi},4}^{adj}$ \\
\midrule
usa  & 0.000 & 0.115 & 0.000 & 0.000 \\
gbr  & 0.000 & 0.000 & 0.000 & 0.000 \\
jpn  & 0.000 & 0.000 & 0.000 & 0.000 \\
fra  & 0.000 & 0.003 & 0.000 & 0.000 \\
deu  & 0.001 & 0.001 & 0.019 & 0.000 \\
esp  & 0.000 & 0.000 & 0.000 & 0.000 \\
ita  & 0.000 & 0.000 & 0.000 & 0.000 \\
nld  & 0.000 & 0.000 & 0.000 & 0.000 \\
lux  & 0.000 & 0.000 & 0.000 & 0.000 \\
can  & 0.000 & 0.000 & 0.000 & 0.000 \\
irl  & 0.000 & 0.000 & 0.000 & 0.000 \\
fin  & 0.000 & 0.000 & 0.000 & 0.000 \\
nzl  & 0.249 & 0.367 & 0.267 & 0.001 \\
grc  & 0.023 & 0.215 & 0.225 & 0.006 \\
prt  & 0.018 & 0.098 & 0.105 & 0.000 \\
nor  & 0.000 & 0.009 & 0.002 & 0.000 \\
kor  & 0.000 & 0.000 & 0.000 & 0.000 \\
dnk  & 0.000 & 0.000 & 0.000 & 0.000 \\
swe  & 0.000 & 0.130 & 0.020 & 0.000 \\
aus  & 0.000 & 0.002 & 0.004 & 0.000 \\
aut  & 0.000 & 0.000 & 0.000 & 0.000 \\
bel  & 0.000 & 0.000 & 0.000 & 0.000 \\
che  & 0.000 & 0.486 & 0.007 & 0.015 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\textbf{Code} & \textbf{Full Name / Description} \\
\midrule
UNRATE       & Civilian Unemployment Rate \\
CPIAUCSL     & Consumer Price Index for All Urban Consumers: All Items (seasonally adjusted) \\
DPCERA3M086SBEA & Personal Consumption Expenditures: Chain-type Price Index (Percent Change) \\
S\&P 500     & S\&P 500 Index (closing price) \\
PAYEMS       & All Employees: Total Nonfarm Payrolls \\
INDPRO       & Industrial Production Index \\
TB3SMFFM     & 3-Month Treasury Bill Minus Federal Funds Rate \\
HOUST        & Housing Starts: Total New Privately Owned Housing Units Started \\
M1SL         & M1 Money Stock (seasonally adjusted) \\
M2SL         & M2 Money Stock (seasonally adjusted) \\
OILPRICEx    & Crude Oil Prices: West Texas Intermediate (WTI) - Cushing, Oklahoma \\
GS10         & 10-Year Treasury Constant Maturity Rate \\
RPI          & Real Personal Income \\
BUSLOANS     & Commercial and Industrial Loans at All Commercial Banks \\
\bottomrule
\end{tabular}
